KurTail : Kurtosis-based LLM Quantization

One of the challenges of quantizing a large language model (LLM) is the presence of outliers. Outliers often make uniform quantization schemes less effective, particularly in extreme cases such as 4-bit quantization. We introduce KurTail, a new post-training quantization (PTQ) scheme that leverages Kurtosis-based rotation to mitigate outliers in the activations of LLMs. Our method optimizes Kurtosis as a measure of tailedness. This approach enables the quantization of weights, activations, and the KV cache in 4 bits. We utilize layer-wise optimization, ensuring memory efficiency. KurTail outperforms existing quantization methods, offering a 13.3\% boost in MMLU accuracy and a 15.5\% drop in Wiki perplexity compared to QuaRot. It also outperforms SpinQuant with a 2.6\% MMLU gain and reduces perplexity by 2.9\%, all while reducing the training cost. For comparison, learning the rotation using SpinQuant for Llama3-70B requires at least four NVIDIA H100 80GB GPUs, whereas our method requires only a single GPU, making it a more accessible solution for consumer GPU.

==> imgs/distributions_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/sadegh/anaconda3/envs/ENV/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/sadegh/anaconda3/envs/ENV/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.925000in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.925000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.925000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428313in}{0.358869in}}%
\pgfpathlineto{\pgfqpoint{2.792520in}{0.358869in}}%
\pgfpathlineto{\pgfqpoint{2.792520in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{0.428313in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{0.428313in}{0.358869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428313in}{0.358869in}}{\pgfqpoint{2.364207in}{1.208651in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750705in}{0.358869in}}%
\pgfpathlineto{\pgfqpoint{0.750705in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.750705in,y=0.243591in,,top]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428313in}{0.358869in}}{\pgfqpoint{2.364207in}{1.208651in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180561in}{0.358869in}}%
\pgfpathlineto{\pgfqpoint{1.180561in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.180561in,y=0.243591in,,top]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428313in}{0.358869in}}{\pgfqpoint{2.364207in}{1.208651in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610417in}{0.358869in}}%
\pgfpathlineto{\pgfqpoint{1.610417in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.610417in,y=0.243591in,,top]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428313in}{0.358869in}}{\pgfqpoint{2.364207in}{1.208651in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040272in}{0.358869in}}%
\pgfpathlineto{\pgfqpoint{2.040272in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.040272in,y=0.243591in,,top]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428313in}{0.358869in}}{\pgfqpoint{2.364207in}{1.208651in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470128in}{0.358869in}}%
\pgfpathlineto{\pgfqpoint{2.470128in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.470128in,y=0.243591in,,top]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428313in}{0.358869in}}{\pgfqpoint{2.364207in}{1.208651in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428313in}{0.413808in}}%
\pgfpathlineto{\pgfqpoint{2.792520in}{0.413808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134212in, y=0.371092in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428313in}{0.358869in}}{\pgfqpoint{2.364207in}{1.208651in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428313in}{0.855522in}}%
\pgfpathlineto{\pgfqpoint{2.792520in}{0.855522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134212in, y=0.812807in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428313in}{0.358869in}}{\pgfqpoint{2.364207in}{1.208651in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428313in}{1.297237in}}%
\pgfpathlineto{\pgfqpoint{2.792520in}{1.297237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134212in, y=1.254521in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428313in}{0.358869in}}{\pgfqpoint{2.364207in}{1.208651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.535777in}{0.418544in}}%
\pgfpathlineto{\pgfqpoint{0.684226in}{0.423119in}}%
\pgfpathlineto{\pgfqpoint{0.785343in}{0.429156in}}%
\pgfpathlineto{\pgfqpoint{0.860643in}{0.436565in}}%
\pgfpathlineto{\pgfqpoint{0.920883in}{0.445415in}}%
\pgfpathlineto{\pgfqpoint{0.972518in}{0.456078in}}%
\pgfpathlineto{\pgfqpoint{1.015546in}{0.467982in}}%
\pgfpathlineto{\pgfqpoint{1.054272in}{0.481812in}}%
\pgfpathlineto{\pgfqpoint{1.088695in}{0.497262in}}%
\pgfpathlineto{\pgfqpoint{1.120966in}{0.515087in}}%
\pgfpathlineto{\pgfqpoint{1.151086in}{0.535243in}}%
\pgfpathlineto{\pgfqpoint{1.179055in}{0.557547in}}%
\pgfpathlineto{\pgfqpoint{1.207024in}{0.583843in}}%
\pgfpathlineto{\pgfqpoint{1.234992in}{0.614664in}}%
\pgfpathlineto{\pgfqpoint{1.262961in}{0.650507in}}%
\pgfpathlineto{\pgfqpoint{1.290929in}{0.691775in}}%
\pgfpathlineto{\pgfqpoint{1.318898in}{0.738691in}}%
\pgfpathlineto{\pgfqpoint{1.349018in}{0.795446in}}%
\pgfpathlineto{\pgfqpoint{1.383441in}{0.867385in}}%
\pgfpathlineto{\pgfqpoint{1.430772in}{0.974500in}}%
\pgfpathlineto{\pgfqpoint{1.486709in}{1.099681in}}%
\pgfpathlineto{\pgfqpoint{1.512527in}{1.150454in}}%
\pgfpathlineto{\pgfqpoint{1.534041in}{1.186542in}}%
\pgfpathlineto{\pgfqpoint{1.551252in}{1.210222in}}%
\pgfpathlineto{\pgfqpoint{1.566312in}{1.226561in}}%
\pgfpathlineto{\pgfqpoint{1.581372in}{1.238412in}}%
\pgfpathlineto{\pgfqpoint{1.594281in}{1.244782in}}%
\pgfpathlineto{\pgfqpoint{1.607190in}{1.247533in}}%
\pgfpathlineto{\pgfqpoint{1.620098in}{1.246615in}}%
\pgfpathlineto{\pgfqpoint{1.633007in}{1.242044in}}%
\pgfpathlineto{\pgfqpoint{1.645915in}{1.233903in}}%
\pgfpathlineto{\pgfqpoint{1.660975in}{1.220088in}}%
\pgfpathlineto{\pgfqpoint{1.676035in}{1.201936in}}%
\pgfpathlineto{\pgfqpoint{1.693247in}{1.176415in}}%
\pgfpathlineto{\pgfqpoint{1.714761in}{1.138430in}}%
\pgfpathlineto{\pgfqpoint{1.740578in}{1.086022in}}%
\pgfpathlineto{\pgfqpoint{1.779304in}{0.999295in}}%
\pgfpathlineto{\pgfqpoint{1.850301in}{0.839623in}}%
\pgfpathlineto{\pgfqpoint{1.884724in}{0.770356in}}%
\pgfpathlineto{\pgfqpoint{1.914844in}{0.716332in}}%
\pgfpathlineto{\pgfqpoint{1.942813in}{0.672034in}}%
\pgfpathlineto{\pgfqpoint{1.970781in}{0.633311in}}%
\pgfpathlineto{\pgfqpoint{1.998750in}{0.599844in}}%
\pgfpathlineto{\pgfqpoint{2.026718in}{0.571177in}}%
\pgfpathlineto{\pgfqpoint{2.054687in}{0.546789in}}%
\pgfpathlineto{\pgfqpoint{2.084807in}{0.524702in}}%
\pgfpathlineto{\pgfqpoint{2.114927in}{0.506324in}}%
\pgfpathlineto{\pgfqpoint{2.147199in}{0.490092in}}%
\pgfpathlineto{\pgfqpoint{2.183773in}{0.475250in}}%
\pgfpathlineto{\pgfqpoint{2.224650in}{0.462228in}}%
\pgfpathlineto{\pgfqpoint{2.269830in}{0.451219in}}%
\pgfpathlineto{\pgfqpoint{2.321464in}{0.441879in}}%
\pgfpathlineto{\pgfqpoint{2.383856in}{0.433875in}}%
\pgfpathlineto{\pgfqpoint{2.461307in}{0.427275in}}%
\pgfpathlineto{\pgfqpoint{2.560273in}{0.422131in}}%
\pgfpathlineto{\pgfqpoint{2.685056in}{0.418544in}}%
\pgfpathlineto{\pgfqpoint{2.685056in}{0.418544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428313in}{0.358869in}}{\pgfqpoint{2.364207in}{1.208651in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.690196,0.674510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180561in}{0.413808in}}%
\pgfpathlineto{\pgfqpoint{1.183143in}{0.490741in}}%
\pgfpathlineto{\pgfqpoint{1.189167in}{0.553774in}}%
\pgfpathlineto{\pgfqpoint{1.197772in}{0.610747in}}%
\pgfpathlineto{\pgfqpoint{1.209820in}{0.668743in}}%
\pgfpathlineto{\pgfqpoint{1.224450in}{0.723276in}}%
\pgfpathlineto{\pgfqpoint{1.241662in}{0.775076in}}%
\pgfpathlineto{\pgfqpoint{1.260594in}{0.822345in}}%
\pgfpathlineto{\pgfqpoint{1.282108in}{0.867598in}}%
\pgfpathlineto{\pgfqpoint{1.305344in}{0.909075in}}%
\pgfpathlineto{\pgfqpoint{1.329440in}{0.945842in}}%
\pgfpathlineto{\pgfqpoint{1.355257in}{0.979566in}}%
\pgfpathlineto{\pgfqpoint{1.381935in}{1.009285in}}%
\pgfpathlineto{\pgfqpoint{1.409473in}{1.035276in}}%
\pgfpathlineto{\pgfqpoint{1.437011in}{1.057078in}}%
\pgfpathlineto{\pgfqpoint{1.465410in}{1.075611in}}%
\pgfpathlineto{\pgfqpoint{1.493809in}{1.090458in}}%
\pgfpathlineto{\pgfqpoint{1.522208in}{1.101858in}}%
\pgfpathlineto{\pgfqpoint{1.550607in}{1.109980in}}%
\pgfpathlineto{\pgfqpoint{1.579006in}{1.114939in}}%
\pgfpathlineto{\pgfqpoint{1.607405in}{1.116801in}}%
\pgfpathlineto{\pgfqpoint{1.635804in}{1.115591in}}%
\pgfpathlineto{\pgfqpoint{1.664202in}{1.111293in}}%
\pgfpathlineto{\pgfqpoint{1.692601in}{1.103850in}}%
\pgfpathlineto{\pgfqpoint{1.721000in}{1.093157in}}%
\pgfpathlineto{\pgfqpoint{1.749399in}{1.079059in}}%
\pgfpathlineto{\pgfqpoint{1.776937in}{1.061925in}}%
\pgfpathlineto{\pgfqpoint{1.804476in}{1.041101in}}%
\pgfpathlineto{\pgfqpoint{1.831153in}{1.017048in}}%
\pgfpathlineto{\pgfqpoint{1.856971in}{0.989682in}}%
\pgfpathlineto{\pgfqpoint{1.881927in}{0.958830in}}%
\pgfpathlineto{\pgfqpoint{1.906023in}{0.924198in}}%
\pgfpathlineto{\pgfqpoint{1.929259in}{0.885307in}}%
\pgfpathlineto{\pgfqpoint{1.950773in}{0.843200in}}%
\pgfpathlineto{\pgfqpoint{1.970566in}{0.797595in}}%
\pgfpathlineto{\pgfqpoint{1.988638in}{0.747876in}}%
\pgfpathlineto{\pgfqpoint{2.004128in}{0.695975in}}%
\pgfpathlineto{\pgfqpoint{2.017037in}{0.641811in}}%
\pgfpathlineto{\pgfqpoint{2.027364in}{0.584797in}}%
\pgfpathlineto{\pgfqpoint{2.034248in}{0.531090in}}%
\pgfpathlineto{\pgfqpoint{2.038551in}{0.476655in}}%
\pgfpathlineto{\pgfqpoint{2.040272in}{0.413808in}}%
\pgfpathlineto{\pgfqpoint{2.040272in}{0.413808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428313in}{0.358869in}}{\pgfqpoint{2.364207in}{1.208651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.535777in}{0.421248in}}%
\pgfpathlineto{\pgfqpoint{0.660560in}{0.427105in}}%
\pgfpathlineto{\pgfqpoint{0.755223in}{0.434463in}}%
\pgfpathlineto{\pgfqpoint{0.832675in}{0.443424in}}%
\pgfpathlineto{\pgfqpoint{0.899369in}{0.454200in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{0.466735in}}%
\pgfpathlineto{\pgfqpoint{1.006940in}{0.480437in}}%
\pgfpathlineto{\pgfqpoint{1.052121in}{0.496024in}}%
\pgfpathlineto{\pgfqpoint{1.092998in}{0.513247in}}%
\pgfpathlineto{\pgfqpoint{1.131723in}{0.532880in}}%
\pgfpathlineto{\pgfqpoint{1.168298in}{0.554968in}}%
\pgfpathlineto{\pgfqpoint{1.202721in}{0.579488in}}%
\pgfpathlineto{\pgfqpoint{1.234992in}{0.606329in}}%
\pgfpathlineto{\pgfqpoint{1.265112in}{0.635291in}}%
\pgfpathlineto{\pgfqpoint{1.295232in}{0.668610in}}%
\pgfpathlineto{\pgfqpoint{1.323201in}{0.704022in}}%
\pgfpathlineto{\pgfqpoint{1.351169in}{0.744355in}}%
\pgfpathlineto{\pgfqpoint{1.379138in}{0.790293in}}%
\pgfpathlineto{\pgfqpoint{1.407107in}{0.842616in}}%
\pgfpathlineto{\pgfqpoint{1.432924in}{0.897345in}}%
\pgfpathlineto{\pgfqpoint{1.458741in}{0.959060in}}%
\pgfpathlineto{\pgfqpoint{1.484558in}{1.028652in}}%
\pgfpathlineto{\pgfqpoint{1.510375in}{1.107126in}}%
\pgfpathlineto{\pgfqpoint{1.536192in}{1.195616in}}%
\pgfpathlineto{\pgfqpoint{1.562009in}{1.295400in}}%
\pgfpathlineto{\pgfqpoint{1.587827in}{1.407920in}}%
\pgfpathlineto{\pgfqpoint{1.611492in}{1.512581in}}%
\pgfpathlineto{\pgfqpoint{1.637310in}{1.388215in}}%
\pgfpathlineto{\pgfqpoint{1.663127in}{1.277926in}}%
\pgfpathlineto{\pgfqpoint{1.688944in}{1.180120in}}%
\pgfpathlineto{\pgfqpoint{1.714761in}{1.093384in}}%
\pgfpathlineto{\pgfqpoint{1.742730in}{1.010463in}}%
\pgfpathlineto{\pgfqpoint{1.770698in}{0.937660in}}%
\pgfpathlineto{\pgfqpoint{1.798667in}{0.873740in}}%
\pgfpathlineto{\pgfqpoint{1.826635in}{0.817619in}}%
\pgfpathlineto{\pgfqpoint{1.854604in}{0.768347in}}%
\pgfpathlineto{\pgfqpoint{1.882573in}{0.725086in}}%
\pgfpathlineto{\pgfqpoint{1.912693in}{0.684382in}}%
\pgfpathlineto{\pgfqpoint{1.942813in}{0.649001in}}%
\pgfpathlineto{\pgfqpoint{1.972933in}{0.618246in}}%
\pgfpathlineto{\pgfqpoint{2.005204in}{0.589743in}}%
\pgfpathlineto{\pgfqpoint{2.037476in}{0.565214in}}%
\pgfpathlineto{\pgfqpoint{2.071898in}{0.542807in}}%
\pgfpathlineto{\pgfqpoint{2.108473in}{0.522621in}}%
\pgfpathlineto{\pgfqpoint{2.147199in}{0.504680in}}%
\pgfpathlineto{\pgfqpoint{2.190227in}{0.488193in}}%
\pgfpathlineto{\pgfqpoint{2.237559in}{0.473490in}}%
\pgfpathlineto{\pgfqpoint{2.289193in}{0.460744in}}%
\pgfpathlineto{\pgfqpoint{2.347282in}{0.449628in}}%
\pgfpathlineto{\pgfqpoint{2.413976in}{0.440072in}}%
\pgfpathlineto{\pgfqpoint{2.493579in}{0.431943in}}%
\pgfpathlineto{\pgfqpoint{2.588242in}{0.425482in}}%
\pgfpathlineto{\pgfqpoint{2.685056in}{0.421248in}}%
\pgfpathlineto{\pgfqpoint{2.685056in}{0.421248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428313in}{0.358869in}}{\pgfqpoint{2.364207in}{1.208651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.535777in}{0.413808in}}%
\pgfpathlineto{\pgfqpoint{1.071483in}{0.413808in}}%
\pgfpathlineto{\pgfqpoint{1.073635in}{0.855522in}}%
\pgfpathlineto{\pgfqpoint{2.147199in}{0.855522in}}%
\pgfpathlineto{\pgfqpoint{2.149350in}{0.413808in}}%
\pgfpathlineto{\pgfqpoint{2.685056in}{0.413808in}}%
\pgfpathlineto{\pgfqpoint{2.685056in}{0.413808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428313in}{0.358869in}}{\pgfqpoint{2.364207in}{1.208651in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535777in}{0.413811in}}%
\pgfpathlineto{\pgfqpoint{0.845583in}{0.415375in}}%
\pgfpathlineto{\pgfqpoint{0.918732in}{0.418774in}}%
\pgfpathlineto{\pgfqpoint{0.968215in}{0.423954in}}%
\pgfpathlineto{\pgfqpoint{1.006940in}{0.430911in}}%
\pgfpathlineto{\pgfqpoint{1.039212in}{0.439587in}}%
\pgfpathlineto{\pgfqpoint{1.069332in}{0.450856in}}%
\pgfpathlineto{\pgfqpoint{1.097301in}{0.464784in}}%
\pgfpathlineto{\pgfqpoint{1.123118in}{0.481226in}}%
\pgfpathlineto{\pgfqpoint{1.146783in}{0.499821in}}%
\pgfpathlineto{\pgfqpoint{1.170449in}{0.522222in}}%
\pgfpathlineto{\pgfqpoint{1.194115in}{0.548811in}}%
\pgfpathlineto{\pgfqpoint{1.217781in}{0.579895in}}%
\pgfpathlineto{\pgfqpoint{1.243598in}{0.619162in}}%
\pgfpathlineto{\pgfqpoint{1.269415in}{0.664076in}}%
\pgfpathlineto{\pgfqpoint{1.297384in}{0.718874in}}%
\pgfpathlineto{\pgfqpoint{1.329655in}{0.789190in}}%
\pgfpathlineto{\pgfqpoint{1.370532in}{0.886434in}}%
\pgfpathlineto{\pgfqpoint{1.465195in}{1.115079in}}%
\pgfpathlineto{\pgfqpoint{1.493164in}{1.173075in}}%
\pgfpathlineto{\pgfqpoint{1.516829in}{1.215209in}}%
\pgfpathlineto{\pgfqpoint{1.536192in}{1.243896in}}%
\pgfpathlineto{\pgfqpoint{1.553404in}{1.264441in}}%
\pgfpathlineto{\pgfqpoint{1.568464in}{1.278275in}}%
\pgfpathlineto{\pgfqpoint{1.583524in}{1.288031in}}%
\pgfpathlineto{\pgfqpoint{1.596432in}{1.293038in}}%
\pgfpathlineto{\pgfqpoint{1.609341in}{1.294890in}}%
\pgfpathlineto{\pgfqpoint{1.622250in}{1.293567in}}%
\pgfpathlineto{\pgfqpoint{1.635158in}{1.289082in}}%
\pgfpathlineto{\pgfqpoint{1.648067in}{1.281485in}}%
\pgfpathlineto{\pgfqpoint{1.663127in}{1.268799in}}%
\pgfpathlineto{\pgfqpoint{1.678187in}{1.252171in}}%
\pgfpathlineto{\pgfqpoint{1.695398in}{1.228650in}}%
\pgfpathlineto{\pgfqpoint{1.714761in}{1.196951in}}%
\pgfpathlineto{\pgfqpoint{1.738427in}{1.151699in}}%
\pgfpathlineto{\pgfqpoint{1.766395in}{1.090912in}}%
\pgfpathlineto{\pgfqpoint{1.805121in}{0.998351in}}%
\pgfpathlineto{\pgfqpoint{1.895481in}{0.779427in}}%
\pgfpathlineto{\pgfqpoint{1.929904in}{0.705688in}}%
\pgfpathlineto{\pgfqpoint{1.960024in}{0.648484in}}%
\pgfpathlineto{\pgfqpoint{1.987993in}{0.602113in}}%
\pgfpathlineto{\pgfqpoint{2.013810in}{0.565193in}}%
\pgfpathlineto{\pgfqpoint{2.039627in}{0.533768in}}%
\pgfpathlineto{\pgfqpoint{2.065444in}{0.507505in}}%
\pgfpathlineto{\pgfqpoint{2.091261in}{0.485943in}}%
\pgfpathlineto{\pgfqpoint{2.117078in}{0.468548in}}%
\pgfpathlineto{\pgfqpoint{2.142896in}{0.454752in}}%
\pgfpathlineto{\pgfqpoint{2.170864in}{0.443218in}}%
\pgfpathlineto{\pgfqpoint{2.203136in}{0.433467in}}%
\pgfpathlineto{\pgfqpoint{2.239710in}{0.425927in}}%
\pgfpathlineto{\pgfqpoint{2.282739in}{0.420417in}}%
\pgfpathlineto{\pgfqpoint{2.338676in}{0.416638in}}%
\pgfpathlineto{\pgfqpoint{2.420430in}{0.414533in}}%
\pgfpathlineto{\pgfqpoint{2.598999in}{0.413830in}}%
\pgfpathlineto{\pgfqpoint{2.685056in}{0.413811in}}%
\pgfpathlineto{\pgfqpoint{2.685056in}{0.413811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428313in}{0.358869in}}%
\pgfpathlineto{\pgfqpoint{0.428313in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792520in}{0.358869in}}%
\pgfpathlineto{\pgfqpoint{2.792520in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428313in}{0.358869in}}%
\pgfpathlineto{\pgfqpoint{2.792520in}{0.358869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428313in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{2.792520in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486647in}{1.133910in}}%
\pgfpathlineto{\pgfqpoint{2.614268in}{1.133910in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.630934in}{1.133910in}}{\pgfqpoint{2.630934in}{1.150577in}}%
\pgfpathlineto{\pgfqpoint{2.630934in}{1.509187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.630934in}{1.525853in}}{\pgfqpoint{2.614268in}{1.525853in}}%
\pgfpathlineto{\pgfqpoint{0.486647in}{1.525853in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.469980in}{1.525853in}}{\pgfqpoint{0.469980in}{1.509187in}}%
\pgfpathlineto{\pgfqpoint{0.469980in}{1.150577in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.469980in}{1.133910in}}{\pgfqpoint{0.486647in}{1.133910in}}%
\pgfpathlineto{\pgfqpoint{0.486647in}{1.133910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503313in}{1.458373in}}%
\pgfpathlineto{\pgfqpoint{0.586647in}{1.458373in}}%
\pgfpathlineto{\pgfqpoint{0.669980in}{1.458373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.736647in,y=1.429206in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}T-student (11.64)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.690196,0.674510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503313in}{1.336058in}}%
\pgfpathlineto{\pgfqpoint{0.586647in}{1.336058in}}%
\pgfpathlineto{\pgfqpoint{0.669980in}{1.336058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.736647in,y=1.306892in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}WSD (-1.00)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503313in}{1.213744in}}%
\pgfpathlineto{\pgfqpoint{0.586647in}{1.213744in}}%
\pgfpathlineto{\pgfqpoint{0.669980in}{1.213744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.736647in,y=1.184578in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Lap (3.05)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.626132in}{1.458373in}}%
\pgfpathlineto{\pgfqpoint{1.709466in}{1.458373in}}%
\pgfpathlineto{\pgfqpoint{1.792799in}{1.458373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.859466in,y=1.429206in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$Uniform$( -1.20)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626132in}{1.336058in}}%
\pgfpathlineto{\pgfqpoint{1.709466in}{1.336058in}}%
\pgfpathlineto{\pgfqpoint{1.792799in}{1.336058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.859466in,y=1.306892in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$Normal$(-0.00)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/sensitivity.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/sadegh/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/sadegh/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.500000in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{2.245377in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{2.245377in}{1.384187in}}%
\pgfpathlineto{\pgfqpoint{0.682063in}{1.384187in}}%
\pgfpathlineto{\pgfqpoint{0.682063in}{0.533313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.533313in}}{\pgfqpoint{1.563314in}{0.850873in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019597in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{1.019597in}{1.384187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.019597in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.533313in}}{\pgfqpoint{1.563314in}{0.850873in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463720in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{1.463720in}{1.384187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.463720in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.533313in}}{\pgfqpoint{1.563314in}{0.850873in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907843in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{1.907843in}{1.384187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.907843in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.463720in,y=0.253659in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont \(\displaystyle \alpha .s\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.533313in}}{\pgfqpoint{1.563314in}{0.850873in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{0.571989in}}%
\pgfpathlineto{\pgfqpoint{2.245377in}{0.571989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316421in, y=0.529274in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.533313in}}{\pgfqpoint{1.563314in}{0.850873in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{0.879797in}}%
\pgfpathlineto{\pgfqpoint{2.245377in}{0.879797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316421in, y=0.837082in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.533313in}}{\pgfqpoint{1.563314in}{0.850873in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{1.187605in}}%
\pgfpathlineto{\pgfqpoint{2.245377in}{1.187605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316421in, y=1.144889in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260866in,y=0.958750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Sensitivity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.533313in}}{\pgfqpoint{1.563314in}{0.850873in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753123in}{1.267173in}}%
\pgfpathlineto{\pgfqpoint{0.781547in}{1.241779in}}%
\pgfpathlineto{\pgfqpoint{0.809971in}{1.216385in}}%
\pgfpathlineto{\pgfqpoint{0.838395in}{1.190683in}}%
\pgfpathlineto{\pgfqpoint{0.866819in}{1.163750in}}%
\pgfpathlineto{\pgfqpoint{0.895242in}{1.137432in}}%
\pgfpathlineto{\pgfqpoint{0.923666in}{1.110653in}}%
\pgfpathlineto{\pgfqpoint{0.952090in}{1.083412in}}%
\pgfpathlineto{\pgfqpoint{0.980514in}{1.055248in}}%
\pgfpathlineto{\pgfqpoint{1.008938in}{1.027545in}}%
\pgfpathlineto{\pgfqpoint{1.037362in}{1.000150in}}%
\pgfpathlineto{\pgfqpoint{1.065786in}{0.972447in}}%
\pgfpathlineto{\pgfqpoint{1.094210in}{0.944437in}}%
\pgfpathlineto{\pgfqpoint{1.122634in}{0.915965in}}%
\pgfpathlineto{\pgfqpoint{1.151057in}{0.887492in}}%
\pgfpathlineto{\pgfqpoint{1.179481in}{0.860098in}}%
\pgfpathlineto{\pgfqpoint{1.207905in}{0.832703in}}%
\pgfpathlineto{\pgfqpoint{1.236329in}{0.804384in}}%
\pgfpathlineto{\pgfqpoint{1.264753in}{0.775835in}}%
\pgfpathlineto{\pgfqpoint{1.293177in}{0.747132in}}%
\pgfpathlineto{\pgfqpoint{1.321601in}{0.718044in}}%
\pgfpathlineto{\pgfqpoint{1.350025in}{0.688956in}}%
\pgfpathlineto{\pgfqpoint{1.378449in}{0.660407in}}%
\pgfpathlineto{\pgfqpoint{1.406872in}{0.631196in}}%
\pgfpathlineto{\pgfqpoint{1.435296in}{0.601770in}}%
\pgfpathlineto{\pgfqpoint{1.463720in}{0.571989in}}%
\pgfpathlineto{\pgfqpoint{1.492144in}{0.601739in}}%
\pgfpathlineto{\pgfqpoint{1.520568in}{0.631612in}}%
\pgfpathlineto{\pgfqpoint{1.548992in}{0.661715in}}%
\pgfpathlineto{\pgfqpoint{1.577416in}{0.692034in}}%
\pgfpathlineto{\pgfqpoint{1.605840in}{0.722292in}}%
\pgfpathlineto{\pgfqpoint{1.634263in}{0.751441in}}%
\pgfpathlineto{\pgfqpoint{1.662687in}{0.780991in}}%
\pgfpathlineto{\pgfqpoint{1.691111in}{0.810694in}}%
\pgfpathlineto{\pgfqpoint{1.719535in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{1.747959in}{0.871333in}}%
\pgfpathlineto{\pgfqpoint{1.776383in}{0.902113in}}%
\pgfpathlineto{\pgfqpoint{1.804807in}{0.932740in}}%
\pgfpathlineto{\pgfqpoint{1.833231in}{0.963983in}}%
\pgfpathlineto{\pgfqpoint{1.861655in}{0.995225in}}%
\pgfpathlineto{\pgfqpoint{1.890078in}{1.026929in}}%
\pgfpathlineto{\pgfqpoint{1.918502in}{1.058634in}}%
\pgfpathlineto{\pgfqpoint{1.946926in}{1.090646in}}%
\pgfpathlineto{\pgfqpoint{1.975350in}{1.121426in}}%
\pgfpathlineto{\pgfqpoint{2.003774in}{1.152515in}}%
\pgfpathlineto{\pgfqpoint{2.032198in}{1.183911in}}%
\pgfpathlineto{\pgfqpoint{2.060622in}{1.215923in}}%
\pgfpathlineto{\pgfqpoint{2.089046in}{1.247628in}}%
\pgfpathlineto{\pgfqpoint{2.117470in}{1.280255in}}%
\pgfpathlineto{\pgfqpoint{2.145893in}{1.312729in}}%
\pgfpathlineto{\pgfqpoint{2.174317in}{1.345511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.533313in}}{\pgfqpoint{1.563314in}{0.850873in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753123in}{0.778528in}}%
\pgfpathlineto{\pgfqpoint{0.781547in}{0.772065in}}%
\pgfpathlineto{\pgfqpoint{0.809971in}{0.765601in}}%
\pgfpathlineto{\pgfqpoint{0.838395in}{0.758983in}}%
\pgfpathlineto{\pgfqpoint{0.866819in}{0.752211in}}%
\pgfpathlineto{\pgfqpoint{0.895242in}{0.745439in}}%
\pgfpathlineto{\pgfqpoint{0.923666in}{0.738360in}}%
\pgfpathlineto{\pgfqpoint{0.952090in}{0.731126in}}%
\pgfpathlineto{\pgfqpoint{0.980514in}{0.723431in}}%
\pgfpathlineto{\pgfqpoint{1.008938in}{0.715890in}}%
\pgfpathlineto{\pgfqpoint{1.037362in}{0.708425in}}%
\pgfpathlineto{\pgfqpoint{1.065786in}{0.700653in}}%
\pgfpathlineto{\pgfqpoint{1.094210in}{0.692573in}}%
\pgfpathlineto{\pgfqpoint{1.122634in}{0.684247in}}%
\pgfpathlineto{\pgfqpoint{1.151057in}{0.675782in}}%
\pgfpathlineto{\pgfqpoint{1.179481in}{0.667333in}}%
\pgfpathlineto{\pgfqpoint{1.207905in}{0.658591in}}%
\pgfpathlineto{\pgfqpoint{1.236329in}{0.649711in}}%
\pgfpathlineto{\pgfqpoint{1.264753in}{0.640631in}}%
\pgfpathlineto{\pgfqpoint{1.293177in}{0.631319in}}%
\pgfpathlineto{\pgfqpoint{1.321601in}{0.621777in}}%
\pgfpathlineto{\pgfqpoint{1.350025in}{0.612081in}}%
\pgfpathlineto{\pgfqpoint{1.378449in}{0.602339in}}%
\pgfpathlineto{\pgfqpoint{1.406872in}{0.592397in}}%
\pgfpathlineto{\pgfqpoint{1.435296in}{0.582278in}}%
\pgfpathlineto{\pgfqpoint{1.463720in}{0.571989in}}%
\pgfpathlineto{\pgfqpoint{1.492144in}{0.582476in}}%
\pgfpathlineto{\pgfqpoint{1.520568in}{0.593167in}}%
\pgfpathlineto{\pgfqpoint{1.548992in}{0.604048in}}%
\pgfpathlineto{\pgfqpoint{1.577416in}{0.615113in}}%
\pgfpathlineto{\pgfqpoint{1.605840in}{0.626179in}}%
\pgfpathlineto{\pgfqpoint{1.634263in}{0.637337in}}%
\pgfpathlineto{\pgfqpoint{1.662687in}{0.648664in}}%
\pgfpathlineto{\pgfqpoint{1.691111in}{0.660223in}}%
\pgfpathlineto{\pgfqpoint{1.719535in}{0.671919in}}%
\pgfpathlineto{\pgfqpoint{1.747959in}{0.683770in}}%
\pgfpathlineto{\pgfqpoint{1.776383in}{0.695728in}}%
\pgfpathlineto{\pgfqpoint{1.804807in}{0.707887in}}%
\pgfpathlineto{\pgfqpoint{1.833231in}{0.720199in}}%
\pgfpathlineto{\pgfqpoint{1.861655in}{0.732742in}}%
\pgfpathlineto{\pgfqpoint{1.890078in}{0.745593in}}%
\pgfpathlineto{\pgfqpoint{1.918502in}{0.758444in}}%
\pgfpathlineto{\pgfqpoint{1.946926in}{0.771372in}}%
\pgfpathlineto{\pgfqpoint{1.975350in}{0.784284in}}%
\pgfpathlineto{\pgfqpoint{2.003774in}{0.797551in}}%
\pgfpathlineto{\pgfqpoint{2.032198in}{0.810941in}}%
\pgfpathlineto{\pgfqpoint{2.060622in}{0.824392in}}%
\pgfpathlineto{\pgfqpoint{2.089046in}{0.838089in}}%
\pgfpathlineto{\pgfqpoint{2.117470in}{0.851941in}}%
\pgfpathlineto{\pgfqpoint{2.145893in}{0.865946in}}%
\pgfpathlineto{\pgfqpoint{2.174317in}{0.880105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.533313in}}{\pgfqpoint{1.563314in}{0.850873in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753123in}{0.672858in}}%
\pgfpathlineto{\pgfqpoint{0.781547in}{0.669795in}}%
\pgfpathlineto{\pgfqpoint{0.809971in}{0.666640in}}%
\pgfpathlineto{\pgfqpoint{0.838395in}{0.663347in}}%
\pgfpathlineto{\pgfqpoint{0.866819in}{0.660022in}}%
\pgfpathlineto{\pgfqpoint{0.895242in}{0.656714in}}%
\pgfpathlineto{\pgfqpoint{0.923666in}{0.653251in}}%
\pgfpathlineto{\pgfqpoint{0.952090in}{0.649665in}}%
\pgfpathlineto{\pgfqpoint{0.980514in}{0.646017in}}%
\pgfpathlineto{\pgfqpoint{1.008938in}{0.642262in}}%
\pgfpathlineto{\pgfqpoint{1.037362in}{0.638568in}}%
\pgfpathlineto{\pgfqpoint{1.065786in}{0.634751in}}%
\pgfpathlineto{\pgfqpoint{1.094210in}{0.630781in}}%
\pgfpathlineto{\pgfqpoint{1.122634in}{0.626671in}}%
\pgfpathlineto{\pgfqpoint{1.151057in}{0.622454in}}%
\pgfpathlineto{\pgfqpoint{1.179481in}{0.618253in}}%
\pgfpathlineto{\pgfqpoint{1.207905in}{0.614021in}}%
\pgfpathlineto{\pgfqpoint{1.236329in}{0.609696in}}%
\pgfpathlineto{\pgfqpoint{1.264753in}{0.605310in}}%
\pgfpathlineto{\pgfqpoint{1.293177in}{0.600831in}}%
\pgfpathlineto{\pgfqpoint{1.321601in}{0.596275in}}%
\pgfpathlineto{\pgfqpoint{1.350025in}{0.591581in}}%
\pgfpathlineto{\pgfqpoint{1.378449in}{0.586835in}}%
\pgfpathlineto{\pgfqpoint{1.406872in}{0.581947in}}%
\pgfpathlineto{\pgfqpoint{1.435296in}{0.577010in}}%
\pgfpathlineto{\pgfqpoint{1.463720in}{0.571989in}}%
\pgfpathlineto{\pgfqpoint{1.492144in}{0.577045in}}%
\pgfpathlineto{\pgfqpoint{1.520568in}{0.582169in}}%
\pgfpathlineto{\pgfqpoint{1.548992in}{0.587364in}}%
\pgfpathlineto{\pgfqpoint{1.577416in}{0.592674in}}%
\pgfpathlineto{\pgfqpoint{1.605840in}{0.598076in}}%
\pgfpathlineto{\pgfqpoint{1.634263in}{0.603570in}}%
\pgfpathlineto{\pgfqpoint{1.662687in}{0.609188in}}%
\pgfpathlineto{\pgfqpoint{1.691111in}{0.614882in}}%
\pgfpathlineto{\pgfqpoint{1.719535in}{0.620654in}}%
\pgfpathlineto{\pgfqpoint{1.747959in}{0.626533in}}%
\pgfpathlineto{\pgfqpoint{1.776383in}{0.632474in}}%
\pgfpathlineto{\pgfqpoint{1.804807in}{0.638476in}}%
\pgfpathlineto{\pgfqpoint{1.833231in}{0.644432in}}%
\pgfpathlineto{\pgfqpoint{1.861655in}{0.650480in}}%
\pgfpathlineto{\pgfqpoint{1.890078in}{0.656529in}}%
\pgfpathlineto{\pgfqpoint{1.918502in}{0.662700in}}%
\pgfpathlineto{\pgfqpoint{1.946926in}{0.668918in}}%
\pgfpathlineto{\pgfqpoint{1.975350in}{0.675136in}}%
\pgfpathlineto{\pgfqpoint{2.003774in}{0.681569in}}%
\pgfpathlineto{\pgfqpoint{2.032198in}{0.688033in}}%
\pgfpathlineto{\pgfqpoint{2.060622in}{0.694651in}}%
\pgfpathlineto{\pgfqpoint{2.089046in}{0.701500in}}%
\pgfpathlineto{\pgfqpoint{2.117470in}{0.708502in}}%
\pgfpathlineto{\pgfqpoint{2.145893in}{0.715736in}}%
\pgfpathlineto{\pgfqpoint{2.174317in}{0.722969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{0.682063in}{1.384187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245377in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{2.245377in}{1.384187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{2.245377in}{0.533313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{1.384187in}}%
\pgfpathlineto{\pgfqpoint{2.245377in}{1.384187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.463720in,y=1.467520in,,base]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Layer 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743135in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{4.306449in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{4.306449in}{1.384187in}}%
\pgfpathlineto{\pgfqpoint{2.743135in}{1.384187in}}%
\pgfpathlineto{\pgfqpoint{2.743135in}{0.533313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.743135in}{0.533313in}}{\pgfqpoint{1.563314in}{0.850873in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080668in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{3.080668in}{1.384187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.080668in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.743135in}{0.533313in}}{\pgfqpoint{1.563314in}{0.850873in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524792in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{3.524792in}{1.384187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.524792in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.743135in}{0.533313in}}{\pgfqpoint{1.563314in}{0.850873in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968915in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{3.968915in}{1.384187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.968915in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.524792in,y=0.253659in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont \(\displaystyle \alpha .s\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.743135in}{0.533313in}}{\pgfqpoint{1.563314in}{0.850873in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743135in}{0.571989in}}%
\pgfpathlineto{\pgfqpoint{4.306449in}{0.571989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.449033in, y=0.529274in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.743135in}{0.533313in}}{\pgfqpoint{1.563314in}{0.850873in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743135in}{0.963646in}}%
\pgfpathlineto{\pgfqpoint{4.306449in}{0.963646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.449033in, y=0.920930in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.743135in}{0.533313in}}{\pgfqpoint{1.563314in}{0.850873in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743135in}{1.355302in}}%
\pgfpathlineto{\pgfqpoint{4.306449in}{1.355302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.449033in, y=1.312586in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.743135in}{0.533313in}}{\pgfqpoint{1.563314in}{0.850873in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814195in}{1.345511in}}%
\pgfpathlineto{\pgfqpoint{2.842618in}{1.312611in}}%
\pgfpathlineto{\pgfqpoint{2.871042in}{1.280104in}}%
\pgfpathlineto{\pgfqpoint{2.899466in}{1.246422in}}%
\pgfpathlineto{\pgfqpoint{2.927890in}{1.213131in}}%
\pgfpathlineto{\pgfqpoint{2.956314in}{1.180623in}}%
\pgfpathlineto{\pgfqpoint{2.984738in}{1.148116in}}%
\pgfpathlineto{\pgfqpoint{3.013162in}{1.115217in}}%
\pgfpathlineto{\pgfqpoint{3.041586in}{1.081926in}}%
\pgfpathlineto{\pgfqpoint{3.070009in}{1.049614in}}%
\pgfpathlineto{\pgfqpoint{3.098433in}{1.017812in}}%
\pgfpathlineto{\pgfqpoint{3.126857in}{0.985970in}}%
\pgfpathlineto{\pgfqpoint{3.155281in}{0.954246in}}%
\pgfpathlineto{\pgfqpoint{3.183705in}{0.922522in}}%
\pgfpathlineto{\pgfqpoint{3.212129in}{0.890641in}}%
\pgfpathlineto{\pgfqpoint{3.240553in}{0.860248in}}%
\pgfpathlineto{\pgfqpoint{3.268977in}{0.830091in}}%
\pgfpathlineto{\pgfqpoint{3.297401in}{0.800168in}}%
\pgfpathlineto{\pgfqpoint{3.325824in}{0.770285in}}%
\pgfpathlineto{\pgfqpoint{3.354248in}{0.740519in}}%
\pgfpathlineto{\pgfqpoint{3.382672in}{0.710871in}}%
\pgfpathlineto{\pgfqpoint{3.411096in}{0.681731in}}%
\pgfpathlineto{\pgfqpoint{3.439520in}{0.653924in}}%
\pgfpathlineto{\pgfqpoint{3.467944in}{0.626390in}}%
\pgfpathlineto{\pgfqpoint{3.496368in}{0.599076in}}%
\pgfpathlineto{\pgfqpoint{3.524792in}{0.571989in}}%
\pgfpathlineto{\pgfqpoint{3.553216in}{0.598857in}}%
\pgfpathlineto{\pgfqpoint{3.581639in}{0.625490in}}%
\pgfpathlineto{\pgfqpoint{3.610063in}{0.651887in}}%
\pgfpathlineto{\pgfqpoint{3.638487in}{0.678011in}}%
\pgfpathlineto{\pgfqpoint{3.666911in}{0.703586in}}%
\pgfpathlineto{\pgfqpoint{3.695335in}{0.727869in}}%
\pgfpathlineto{\pgfqpoint{3.723759in}{0.751760in}}%
\pgfpathlineto{\pgfqpoint{3.752183in}{0.775416in}}%
\pgfpathlineto{\pgfqpoint{3.780607in}{0.798758in}}%
\pgfpathlineto{\pgfqpoint{3.809031in}{0.821866in}}%
\pgfpathlineto{\pgfqpoint{3.837454in}{0.844739in}}%
\pgfpathlineto{\pgfqpoint{3.865878in}{0.867455in}}%
\pgfpathlineto{\pgfqpoint{3.894302in}{0.889623in}}%
\pgfpathlineto{\pgfqpoint{3.922726in}{0.911673in}}%
\pgfpathlineto{\pgfqpoint{3.951150in}{0.933684in}}%
\pgfpathlineto{\pgfqpoint{3.979574in}{0.955186in}}%
\pgfpathlineto{\pgfqpoint{4.007998in}{0.976688in}}%
\pgfpathlineto{\pgfqpoint{4.036422in}{0.996545in}}%
\pgfpathlineto{\pgfqpoint{4.064845in}{1.015893in}}%
\pgfpathlineto{\pgfqpoint{4.093269in}{1.034927in}}%
\pgfpathlineto{\pgfqpoint{4.121693in}{1.053922in}}%
\pgfpathlineto{\pgfqpoint{4.150117in}{1.072526in}}%
\pgfpathlineto{\pgfqpoint{4.178541in}{1.091326in}}%
\pgfpathlineto{\pgfqpoint{4.206965in}{1.109342in}}%
\pgfpathlineto{\pgfqpoint{4.235389in}{1.127358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.743135in}{0.533313in}}{\pgfqpoint{1.563314in}{0.850873in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814195in}{0.646091in}}%
\pgfpathlineto{\pgfqpoint{2.842618in}{0.643897in}}%
\pgfpathlineto{\pgfqpoint{2.871042in}{0.641548in}}%
\pgfpathlineto{\pgfqpoint{2.899466in}{0.639158in}}%
\pgfpathlineto{\pgfqpoint{2.927890in}{0.636730in}}%
\pgfpathlineto{\pgfqpoint{2.956314in}{0.634263in}}%
\pgfpathlineto{\pgfqpoint{2.984738in}{0.631717in}}%
\pgfpathlineto{\pgfqpoint{3.013162in}{0.629132in}}%
\pgfpathlineto{\pgfqpoint{3.041586in}{0.626430in}}%
\pgfpathlineto{\pgfqpoint{3.070009in}{0.623727in}}%
\pgfpathlineto{\pgfqpoint{3.098433in}{0.620986in}}%
\pgfpathlineto{\pgfqpoint{3.126857in}{0.618166in}}%
\pgfpathlineto{\pgfqpoint{3.155281in}{0.615267in}}%
\pgfpathlineto{\pgfqpoint{3.183705in}{0.612267in}}%
\pgfpathlineto{\pgfqpoint{3.212129in}{0.609236in}}%
\pgfpathlineto{\pgfqpoint{3.240553in}{0.606181in}}%
\pgfpathlineto{\pgfqpoint{3.268977in}{0.603048in}}%
\pgfpathlineto{\pgfqpoint{3.297401in}{0.599852in}}%
\pgfpathlineto{\pgfqpoint{3.325824in}{0.596566in}}%
\pgfpathlineto{\pgfqpoint{3.354248in}{0.593205in}}%
\pgfpathlineto{\pgfqpoint{3.382672in}{0.589782in}}%
\pgfpathlineto{\pgfqpoint{3.411096in}{0.586301in}}%
\pgfpathlineto{\pgfqpoint{3.439520in}{0.582830in}}%
\pgfpathlineto{\pgfqpoint{3.467944in}{0.579282in}}%
\pgfpathlineto{\pgfqpoint{3.496368in}{0.575669in}}%
\pgfpathlineto{\pgfqpoint{3.524792in}{0.571989in}}%
\pgfpathlineto{\pgfqpoint{3.553216in}{0.575736in}}%
\pgfpathlineto{\pgfqpoint{3.581639in}{0.579544in}}%
\pgfpathlineto{\pgfqpoint{3.610063in}{0.583418in}}%
\pgfpathlineto{\pgfqpoint{3.638487in}{0.587362in}}%
\pgfpathlineto{\pgfqpoint{3.666911in}{0.591353in}}%
\pgfpathlineto{\pgfqpoint{3.695335in}{0.595340in}}%
\pgfpathlineto{\pgfqpoint{3.723759in}{0.599390in}}%
\pgfpathlineto{\pgfqpoint{3.752183in}{0.603518in}}%
\pgfpathlineto{\pgfqpoint{3.780607in}{0.607669in}}%
\pgfpathlineto{\pgfqpoint{3.809031in}{0.611899in}}%
\pgfpathlineto{\pgfqpoint{3.837454in}{0.616207in}}%
\pgfpathlineto{\pgfqpoint{3.865878in}{0.620574in}}%
\pgfpathlineto{\pgfqpoint{3.894302in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.922726in}{0.629524in}}%
\pgfpathlineto{\pgfqpoint{3.951150in}{0.634067in}}%
\pgfpathlineto{\pgfqpoint{3.979574in}{0.638688in}}%
\pgfpathlineto{\pgfqpoint{4.007998in}{0.643349in}}%
\pgfpathlineto{\pgfqpoint{4.036422in}{0.648049in}}%
\pgfpathlineto{\pgfqpoint{4.064845in}{0.652788in}}%
\pgfpathlineto{\pgfqpoint{4.093269in}{0.657566in}}%
\pgfpathlineto{\pgfqpoint{4.121693in}{0.662423in}}%
\pgfpathlineto{\pgfqpoint{4.150117in}{0.667358in}}%
\pgfpathlineto{\pgfqpoint{4.178541in}{0.672332in}}%
\pgfpathlineto{\pgfqpoint{4.206965in}{0.677423in}}%
\pgfpathlineto{\pgfqpoint{4.235389in}{0.682554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.743135in}{0.533313in}}{\pgfqpoint{1.563314in}{0.850873in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814195in}{0.631090in}}%
\pgfpathlineto{\pgfqpoint{2.842618in}{0.629289in}}%
\pgfpathlineto{\pgfqpoint{2.871042in}{0.627448in}}%
\pgfpathlineto{\pgfqpoint{2.899466in}{0.625568in}}%
\pgfpathlineto{\pgfqpoint{2.927890in}{0.623594in}}%
\pgfpathlineto{\pgfqpoint{2.956314in}{0.621651in}}%
\pgfpathlineto{\pgfqpoint{2.984738in}{0.619654in}}%
\pgfpathlineto{\pgfqpoint{3.013162in}{0.617559in}}%
\pgfpathlineto{\pgfqpoint{3.041586in}{0.615408in}}%
\pgfpathlineto{\pgfqpoint{3.070009in}{0.613231in}}%
\pgfpathlineto{\pgfqpoint{3.098433in}{0.611038in}}%
\pgfpathlineto{\pgfqpoint{3.126857in}{0.608766in}}%
\pgfpathlineto{\pgfqpoint{3.155281in}{0.606471in}}%
\pgfpathlineto{\pgfqpoint{3.183705in}{0.604105in}}%
\pgfpathlineto{\pgfqpoint{3.212129in}{0.601677in}}%
\pgfpathlineto{\pgfqpoint{3.240553in}{0.599241in}}%
\pgfpathlineto{\pgfqpoint{3.268977in}{0.596742in}}%
\pgfpathlineto{\pgfqpoint{3.297401in}{0.594177in}}%
\pgfpathlineto{\pgfqpoint{3.325824in}{0.591560in}}%
\pgfpathlineto{\pgfqpoint{3.354248in}{0.588885in}}%
\pgfpathlineto{\pgfqpoint{3.382672in}{0.586152in}}%
\pgfpathlineto{\pgfqpoint{3.411096in}{0.583387in}}%
\pgfpathlineto{\pgfqpoint{3.439520in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{3.467944in}{0.577802in}}%
\pgfpathlineto{\pgfqpoint{3.496368in}{0.574925in}}%
\pgfpathlineto{\pgfqpoint{3.524792in}{0.571989in}}%
\pgfpathlineto{\pgfqpoint{3.553216in}{0.574983in}}%
\pgfpathlineto{\pgfqpoint{3.581639in}{0.578025in}}%
\pgfpathlineto{\pgfqpoint{3.610063in}{0.581127in}}%
\pgfpathlineto{\pgfqpoint{3.638487in}{0.584272in}}%
\pgfpathlineto{\pgfqpoint{3.666911in}{0.587460in}}%
\pgfpathlineto{\pgfqpoint{3.695335in}{0.590620in}}%
\pgfpathlineto{\pgfqpoint{3.723759in}{0.593844in}}%
\pgfpathlineto{\pgfqpoint{3.752183in}{0.597134in}}%
\pgfpathlineto{\pgfqpoint{3.780607in}{0.600451in}}%
\pgfpathlineto{\pgfqpoint{3.809031in}{0.603811in}}%
\pgfpathlineto{\pgfqpoint{3.837454in}{0.607238in}}%
\pgfpathlineto{\pgfqpoint{3.865878in}{0.610724in}}%
\pgfpathlineto{\pgfqpoint{3.894302in}{0.614249in}}%
\pgfpathlineto{\pgfqpoint{3.922726in}{0.617813in}}%
\pgfpathlineto{\pgfqpoint{3.951150in}{0.621471in}}%
\pgfpathlineto{\pgfqpoint{3.979574in}{0.625176in}}%
\pgfpathlineto{\pgfqpoint{4.007998in}{0.628936in}}%
\pgfpathlineto{\pgfqpoint{4.036422in}{0.632677in}}%
\pgfpathlineto{\pgfqpoint{4.064845in}{0.636456in}}%
\pgfpathlineto{\pgfqpoint{4.093269in}{0.640373in}}%
\pgfpathlineto{\pgfqpoint{4.121693in}{0.644289in}}%
\pgfpathlineto{\pgfqpoint{4.150117in}{0.648323in}}%
\pgfpathlineto{\pgfqpoint{4.178541in}{0.652318in}}%
\pgfpathlineto{\pgfqpoint{4.206965in}{0.656430in}}%
\pgfpathlineto{\pgfqpoint{4.235389in}{0.660543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743135in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{2.743135in}{1.384187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.306449in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{4.306449in}{1.384187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743135in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{4.306449in}{0.533313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743135in}{1.384187in}}%
\pgfpathlineto{\pgfqpoint{4.306449in}{1.384187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.524792in,y=1.467520in,,base]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Layer 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804206in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{6.367520in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{6.367520in}{1.384187in}}%
\pgfpathlineto{\pgfqpoint{4.804206in}{1.384187in}}%
\pgfpathlineto{\pgfqpoint{4.804206in}{0.533313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.804206in}{0.533313in}}{\pgfqpoint{1.563314in}{0.850873in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.141740in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{5.141740in}{1.384187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.141740in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.804206in}{0.533313in}}{\pgfqpoint{1.563314in}{0.850873in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.585863in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{5.585863in}{1.384187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.585863in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.804206in}{0.533313in}}{\pgfqpoint{1.563314in}{0.850873in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029986in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{6.029986in}{1.384187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.029986in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.585863in,y=0.253659in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont \(\displaystyle \alpha .s\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.804206in}{0.533313in}}{\pgfqpoint{1.563314in}{0.850873in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804206in}{0.571989in}}%
\pgfpathlineto{\pgfqpoint{6.367520in}{0.571989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.510105in, y=0.529274in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.804206in}{0.533313in}}{\pgfqpoint{1.563314in}{0.850873in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804206in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{6.367520in}{0.951725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.510105in, y=0.909009in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.804206in}{0.533313in}}{\pgfqpoint{1.563314in}{0.850873in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804206in}{1.331460in}}%
\pgfpathlineto{\pgfqpoint{6.367520in}{1.331460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.510105in, y=1.288745in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.804206in}{0.533313in}}{\pgfqpoint{1.563314in}{0.850873in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875266in}{1.345511in}}%
\pgfpathlineto{\pgfqpoint{4.903690in}{1.302980in}}%
\pgfpathlineto{\pgfqpoint{4.932114in}{1.261589in}}%
\pgfpathlineto{\pgfqpoint{4.960538in}{1.220957in}}%
\pgfpathlineto{\pgfqpoint{4.988962in}{1.180326in}}%
\pgfpathlineto{\pgfqpoint{5.017385in}{1.141972in}}%
\pgfpathlineto{\pgfqpoint{5.045809in}{1.105138in}}%
\pgfpathlineto{\pgfqpoint{5.074233in}{1.068304in}}%
\pgfpathlineto{\pgfqpoint{5.102657in}{1.031849in}}%
\pgfpathlineto{\pgfqpoint{5.131081in}{0.997293in}}%
\pgfpathlineto{\pgfqpoint{5.159505in}{0.964636in}}%
\pgfpathlineto{\pgfqpoint{5.187929in}{0.932358in}}%
\pgfpathlineto{\pgfqpoint{5.216353in}{0.900840in}}%
\pgfpathlineto{\pgfqpoint{5.244777in}{0.869588in}}%
\pgfpathlineto{\pgfqpoint{5.273200in}{0.838943in}}%
\pgfpathlineto{\pgfqpoint{5.301624in}{0.811413in}}%
\pgfpathlineto{\pgfqpoint{5.330048in}{0.784527in}}%
\pgfpathlineto{\pgfqpoint{5.358472in}{0.757984in}}%
\pgfpathlineto{\pgfqpoint{5.386896in}{0.731858in}}%
\pgfpathlineto{\pgfqpoint{5.415320in}{0.706188in}}%
\pgfpathlineto{\pgfqpoint{5.443744in}{0.680936in}}%
\pgfpathlineto{\pgfqpoint{5.472168in}{0.656481in}}%
\pgfpathlineto{\pgfqpoint{5.500591in}{0.634760in}}%
\pgfpathlineto{\pgfqpoint{5.529015in}{0.613475in}}%
\pgfpathlineto{\pgfqpoint{5.557439in}{0.592571in}}%
\pgfpathlineto{\pgfqpoint{5.585863in}{0.571989in}}%
\pgfpathlineto{\pgfqpoint{5.614287in}{0.592256in}}%
\pgfpathlineto{\pgfqpoint{5.642711in}{0.612241in}}%
\pgfpathlineto{\pgfqpoint{5.671135in}{0.631912in}}%
\pgfpathlineto{\pgfqpoint{5.699559in}{0.651354in}}%
\pgfpathlineto{\pgfqpoint{5.727983in}{0.670037in}}%
\pgfpathlineto{\pgfqpoint{5.756406in}{0.686062in}}%
\pgfpathlineto{\pgfqpoint{5.784830in}{0.701859in}}%
\pgfpathlineto{\pgfqpoint{5.813254in}{0.717542in}}%
\pgfpathlineto{\pgfqpoint{5.841678in}{0.732845in}}%
\pgfpathlineto{\pgfqpoint{5.870102in}{0.748035in}}%
\pgfpathlineto{\pgfqpoint{5.898526in}{0.762996in}}%
\pgfpathlineto{\pgfqpoint{5.926950in}{0.777806in}}%
\pgfpathlineto{\pgfqpoint{5.955374in}{0.792388in}}%
\pgfpathlineto{\pgfqpoint{5.983798in}{0.806894in}}%
\pgfpathlineto{\pgfqpoint{6.012221in}{0.821476in}}%
\pgfpathlineto{\pgfqpoint{6.040645in}{0.835526in}}%
\pgfpathlineto{\pgfqpoint{6.069069in}{0.849576in}}%
\pgfpathlineto{\pgfqpoint{6.097493in}{0.860968in}}%
\pgfpathlineto{\pgfqpoint{6.125917in}{0.872132in}}%
\pgfpathlineto{\pgfqpoint{6.154341in}{0.882993in}}%
\pgfpathlineto{\pgfqpoint{6.182765in}{0.893625in}}%
\pgfpathlineto{\pgfqpoint{6.211189in}{0.904258in}}%
\pgfpathlineto{\pgfqpoint{6.239613in}{0.915004in}}%
\pgfpathlineto{\pgfqpoint{6.268036in}{0.925675in}}%
\pgfpathlineto{\pgfqpoint{6.296460in}{0.936156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.804206in}{0.533313in}}{\pgfqpoint{1.563314in}{0.850873in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875266in}{0.634114in}}%
\pgfpathlineto{\pgfqpoint{4.903690in}{0.632177in}}%
\pgfpathlineto{\pgfqpoint{4.932114in}{0.630317in}}%
\pgfpathlineto{\pgfqpoint{4.960538in}{0.628342in}}%
\pgfpathlineto{\pgfqpoint{4.988962in}{0.626292in}}%
\pgfpathlineto{\pgfqpoint{5.017385in}{0.624165in}}%
\pgfpathlineto{\pgfqpoint{5.045809in}{0.622023in}}%
\pgfpathlineto{\pgfqpoint{5.074233in}{0.619821in}}%
\pgfpathlineto{\pgfqpoint{5.102657in}{0.617520in}}%
\pgfpathlineto{\pgfqpoint{5.131081in}{0.615203in}}%
\pgfpathlineto{\pgfqpoint{5.159505in}{0.612887in}}%
\pgfpathlineto{\pgfqpoint{5.187929in}{0.610533in}}%
\pgfpathlineto{\pgfqpoint{5.216353in}{0.608117in}}%
\pgfpathlineto{\pgfqpoint{5.244777in}{0.605634in}}%
\pgfpathlineto{\pgfqpoint{5.273200in}{0.603105in}}%
\pgfpathlineto{\pgfqpoint{5.301624in}{0.600557in}}%
\pgfpathlineto{\pgfqpoint{5.330048in}{0.597948in}}%
\pgfpathlineto{\pgfqpoint{5.358472in}{0.595282in}}%
\pgfpathlineto{\pgfqpoint{5.386896in}{0.592544in}}%
\pgfpathlineto{\pgfqpoint{5.415320in}{0.589750in}}%
\pgfpathlineto{\pgfqpoint{5.443744in}{0.586894in}}%
\pgfpathlineto{\pgfqpoint{5.472168in}{0.583989in}}%
\pgfpathlineto{\pgfqpoint{5.500591in}{0.581095in}}%
\pgfpathlineto{\pgfqpoint{5.529015in}{0.578122in}}%
\pgfpathlineto{\pgfqpoint{5.557439in}{0.575088in}}%
\pgfpathlineto{\pgfqpoint{5.585863in}{0.571989in}}%
\pgfpathlineto{\pgfqpoint{5.614287in}{0.575147in}}%
\pgfpathlineto{\pgfqpoint{5.642711in}{0.578359in}}%
\pgfpathlineto{\pgfqpoint{5.671135in}{0.581631in}}%
\pgfpathlineto{\pgfqpoint{5.699559in}{0.584938in}}%
\pgfpathlineto{\pgfqpoint{5.727983in}{0.588299in}}%
\pgfpathlineto{\pgfqpoint{5.756406in}{0.591660in}}%
\pgfpathlineto{\pgfqpoint{5.784830in}{0.595077in}}%
\pgfpathlineto{\pgfqpoint{5.813254in}{0.598556in}}%
\pgfpathlineto{\pgfqpoint{5.841678in}{0.602102in}}%
\pgfpathlineto{\pgfqpoint{5.870102in}{0.605710in}}%
\pgfpathlineto{\pgfqpoint{5.898526in}{0.609355in}}%
\pgfpathlineto{\pgfqpoint{5.926950in}{0.613077in}}%
\pgfpathlineto{\pgfqpoint{5.955374in}{0.616874in}}%
\pgfpathlineto{\pgfqpoint{5.983798in}{0.620690in}}%
\pgfpathlineto{\pgfqpoint{6.012221in}{0.624583in}}%
\pgfpathlineto{\pgfqpoint{6.040645in}{0.628494in}}%
\pgfpathlineto{\pgfqpoint{6.069069in}{0.632481in}}%
\pgfpathlineto{\pgfqpoint{6.097493in}{0.636431in}}%
\pgfpathlineto{\pgfqpoint{6.125917in}{0.640494in}}%
\pgfpathlineto{\pgfqpoint{6.154341in}{0.644519in}}%
\pgfpathlineto{\pgfqpoint{6.182765in}{0.648658in}}%
\pgfpathlineto{\pgfqpoint{6.211189in}{0.652759in}}%
\pgfpathlineto{\pgfqpoint{6.239613in}{0.656974in}}%
\pgfpathlineto{\pgfqpoint{6.268036in}{0.661227in}}%
\pgfpathlineto{\pgfqpoint{6.296460in}{0.665556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.804206in}{0.533313in}}{\pgfqpoint{1.563314in}{0.850873in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875266in}{0.627735in}}%
\pgfpathlineto{\pgfqpoint{4.903690in}{0.626026in}}%
\pgfpathlineto{\pgfqpoint{4.932114in}{0.624279in}}%
\pgfpathlineto{\pgfqpoint{4.960538in}{0.622494in}}%
\pgfpathlineto{\pgfqpoint{4.988962in}{0.620634in}}%
\pgfpathlineto{\pgfqpoint{5.017385in}{0.618773in}}%
\pgfpathlineto{\pgfqpoint{5.045809in}{0.616874in}}%
\pgfpathlineto{\pgfqpoint{5.074233in}{0.614937in}}%
\pgfpathlineto{\pgfqpoint{5.102657in}{0.612887in}}%
\pgfpathlineto{\pgfqpoint{5.131081in}{0.610874in}}%
\pgfpathlineto{\pgfqpoint{5.159505in}{0.608786in}}%
\pgfpathlineto{\pgfqpoint{5.187929in}{0.606659in}}%
\pgfpathlineto{\pgfqpoint{5.216353in}{0.604438in}}%
\pgfpathlineto{\pgfqpoint{5.244777in}{0.602178in}}%
\pgfpathlineto{\pgfqpoint{5.273200in}{0.599873in}}%
\pgfpathlineto{\pgfqpoint{5.301624in}{0.597572in}}%
\pgfpathlineto{\pgfqpoint{5.330048in}{0.595241in}}%
\pgfpathlineto{\pgfqpoint{5.358472in}{0.592837in}}%
\pgfpathlineto{\pgfqpoint{5.386896in}{0.590388in}}%
\pgfpathlineto{\pgfqpoint{5.415320in}{0.587900in}}%
\pgfpathlineto{\pgfqpoint{5.443744in}{0.585356in}}%
\pgfpathlineto{\pgfqpoint{5.472168in}{0.582766in}}%
\pgfpathlineto{\pgfqpoint{5.500591in}{0.580165in}}%
\pgfpathlineto{\pgfqpoint{5.529015in}{0.577507in}}%
\pgfpathlineto{\pgfqpoint{5.557439in}{0.574783in}}%
\pgfpathlineto{\pgfqpoint{5.585863in}{0.571989in}}%
\pgfpathlineto{\pgfqpoint{5.614287in}{0.574836in}}%
\pgfpathlineto{\pgfqpoint{5.642711in}{0.577727in}}%
\pgfpathlineto{\pgfqpoint{5.671135in}{0.580666in}}%
\pgfpathlineto{\pgfqpoint{5.699559in}{0.583666in}}%
\pgfpathlineto{\pgfqpoint{5.727983in}{0.586685in}}%
\pgfpathlineto{\pgfqpoint{5.756406in}{0.589723in}}%
\pgfpathlineto{\pgfqpoint{5.784830in}{0.592791in}}%
\pgfpathlineto{\pgfqpoint{5.813254in}{0.595905in}}%
\pgfpathlineto{\pgfqpoint{5.841678in}{0.599076in}}%
\pgfpathlineto{\pgfqpoint{5.870102in}{0.602254in}}%
\pgfpathlineto{\pgfqpoint{5.898526in}{0.605520in}}%
\pgfpathlineto{\pgfqpoint{5.926950in}{0.608786in}}%
\pgfpathlineto{\pgfqpoint{5.955374in}{0.612089in}}%
\pgfpathlineto{\pgfqpoint{5.983798in}{0.615446in}}%
\pgfpathlineto{\pgfqpoint{6.012221in}{0.618864in}}%
\pgfpathlineto{\pgfqpoint{6.040645in}{0.622342in}}%
\pgfpathlineto{\pgfqpoint{6.069069in}{0.625836in}}%
\pgfpathlineto{\pgfqpoint{6.097493in}{0.629329in}}%
\pgfpathlineto{\pgfqpoint{6.125917in}{0.632899in}}%
\pgfpathlineto{\pgfqpoint{6.154341in}{0.636468in}}%
\pgfpathlineto{\pgfqpoint{6.182765in}{0.640114in}}%
\pgfpathlineto{\pgfqpoint{6.211189in}{0.643911in}}%
\pgfpathlineto{\pgfqpoint{6.239613in}{0.647671in}}%
\pgfpathlineto{\pgfqpoint{6.268036in}{0.651506in}}%
\pgfpathlineto{\pgfqpoint{6.296460in}{0.655379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804206in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{4.804206in}{1.384187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.367520in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{6.367520in}{1.384187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804206in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{6.367520in}{0.533313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804206in}{1.384187in}}%
\pgfpathlineto{\pgfqpoint{6.367520in}{1.384187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.585863in,y=1.467520in,,base]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Layer 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351117in}{0.799103in}}%
\pgfpathlineto{\pgfqpoint{6.288809in}{0.799103in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.311298in}{0.799103in}}{\pgfqpoint{6.311298in}{0.821592in}}%
\pgfpathlineto{\pgfqpoint{6.311298in}{1.305476in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.311298in}{1.327964in}}{\pgfqpoint{6.288809in}{1.327964in}}%
\pgfpathlineto{\pgfqpoint{5.351117in}{1.327964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.328628in}{1.327964in}}{\pgfqpoint{5.328628in}{1.305476in}}%
\pgfpathlineto{\pgfqpoint{5.328628in}{0.821592in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.328628in}{0.799103in}}{\pgfqpoint{5.351117in}{0.799103in}}%
\pgfpathlineto{\pgfqpoint{5.351117in}{0.799103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.373606in}{1.236911in}}%
\pgfpathlineto{\pgfqpoint{5.486050in}{1.236911in}}%
\pgfpathlineto{\pgfqpoint{5.598495in}{1.236911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.688450in,y=1.197555in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont vanila}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.373606in}{1.071868in}}%
\pgfpathlineto{\pgfqpoint{5.486050in}{1.071868in}}%
\pgfpathlineto{\pgfqpoint{5.598495in}{1.071868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.688450in,y=1.032512in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont hadamard}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.373606in}{0.906825in}}%
\pgfpathlineto{\pgfqpoint{5.486050in}{0.906825in}}%
\pgfpathlineto{\pgfqpoint{5.598495in}{0.906825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.688450in,y=0.867470in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont kurtosis}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/sensitivity_half.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/sadegh/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/sadegh/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{1.650913in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{1.650913in}{1.384187in}}%
\pgfpathlineto{\pgfqpoint{0.682063in}{1.384187in}}%
\pgfpathlineto{\pgfqpoint{0.682063in}{0.533313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.533313in}}{\pgfqpoint{0.968849in}{0.850873in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891247in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{0.891247in}{1.384187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.891247in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.533313in}}{\pgfqpoint{0.968849in}{0.850873in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166488in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{1.166488in}{1.384187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.166488in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.533313in}}{\pgfqpoint{0.968849in}{0.850873in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441729in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{1.441729in}{1.384187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.441729in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.166488in,y=0.253659in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont \(\displaystyle \alpha .s\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.533313in}}{\pgfqpoint{0.968849in}{0.850873in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{0.571989in}}%
\pgfpathlineto{\pgfqpoint{1.650913in}{0.571989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316421in, y=0.529274in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.533313in}}{\pgfqpoint{0.968849in}{0.850873in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{0.879797in}}%
\pgfpathlineto{\pgfqpoint{1.650913in}{0.879797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316421in, y=0.837082in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.533313in}}{\pgfqpoint{0.968849in}{0.850873in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{1.187605in}}%
\pgfpathlineto{\pgfqpoint{1.650913in}{1.187605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316421in, y=1.144889in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260866in,y=0.958750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Sensitivity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.533313in}}{\pgfqpoint{0.968849in}{0.850873in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726102in}{1.267173in}}%
\pgfpathlineto{\pgfqpoint{0.743717in}{1.241779in}}%
\pgfpathlineto{\pgfqpoint{0.761333in}{1.216385in}}%
\pgfpathlineto{\pgfqpoint{0.778948in}{1.190683in}}%
\pgfpathlineto{\pgfqpoint{0.796564in}{1.163750in}}%
\pgfpathlineto{\pgfqpoint{0.814179in}{1.137432in}}%
\pgfpathlineto{\pgfqpoint{0.831795in}{1.110653in}}%
\pgfpathlineto{\pgfqpoint{0.849410in}{1.083412in}}%
\pgfpathlineto{\pgfqpoint{0.867026in}{1.055248in}}%
\pgfpathlineto{\pgfqpoint{0.884641in}{1.027545in}}%
\pgfpathlineto{\pgfqpoint{0.902256in}{1.000150in}}%
\pgfpathlineto{\pgfqpoint{0.919872in}{0.972447in}}%
\pgfpathlineto{\pgfqpoint{0.937487in}{0.944437in}}%
\pgfpathlineto{\pgfqpoint{0.955103in}{0.915965in}}%
\pgfpathlineto{\pgfqpoint{0.972718in}{0.887492in}}%
\pgfpathlineto{\pgfqpoint{0.990334in}{0.860098in}}%
\pgfpathlineto{\pgfqpoint{1.007949in}{0.832703in}}%
\pgfpathlineto{\pgfqpoint{1.025565in}{0.804384in}}%
\pgfpathlineto{\pgfqpoint{1.043180in}{0.775835in}}%
\pgfpathlineto{\pgfqpoint{1.060795in}{0.747132in}}%
\pgfpathlineto{\pgfqpoint{1.078411in}{0.718044in}}%
\pgfpathlineto{\pgfqpoint{1.096026in}{0.688956in}}%
\pgfpathlineto{\pgfqpoint{1.113642in}{0.660407in}}%
\pgfpathlineto{\pgfqpoint{1.131257in}{0.631196in}}%
\pgfpathlineto{\pgfqpoint{1.148873in}{0.601770in}}%
\pgfpathlineto{\pgfqpoint{1.166488in}{0.571989in}}%
\pgfpathlineto{\pgfqpoint{1.184104in}{0.601739in}}%
\pgfpathlineto{\pgfqpoint{1.201719in}{0.631612in}}%
\pgfpathlineto{\pgfqpoint{1.219334in}{0.661715in}}%
\pgfpathlineto{\pgfqpoint{1.236950in}{0.692034in}}%
\pgfpathlineto{\pgfqpoint{1.254565in}{0.722292in}}%
\pgfpathlineto{\pgfqpoint{1.272181in}{0.751441in}}%
\pgfpathlineto{\pgfqpoint{1.289796in}{0.780991in}}%
\pgfpathlineto{\pgfqpoint{1.307412in}{0.810694in}}%
\pgfpathlineto{\pgfqpoint{1.325027in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{1.342643in}{0.871333in}}%
\pgfpathlineto{\pgfqpoint{1.360258in}{0.902113in}}%
\pgfpathlineto{\pgfqpoint{1.377873in}{0.932740in}}%
\pgfpathlineto{\pgfqpoint{1.395489in}{0.963983in}}%
\pgfpathlineto{\pgfqpoint{1.413104in}{0.995225in}}%
\pgfpathlineto{\pgfqpoint{1.430720in}{1.026929in}}%
\pgfpathlineto{\pgfqpoint{1.448335in}{1.058634in}}%
\pgfpathlineto{\pgfqpoint{1.465951in}{1.090646in}}%
\pgfpathlineto{\pgfqpoint{1.483566in}{1.121426in}}%
\pgfpathlineto{\pgfqpoint{1.501182in}{1.152515in}}%
\pgfpathlineto{\pgfqpoint{1.518797in}{1.183911in}}%
\pgfpathlineto{\pgfqpoint{1.536412in}{1.215923in}}%
\pgfpathlineto{\pgfqpoint{1.554028in}{1.247628in}}%
\pgfpathlineto{\pgfqpoint{1.571643in}{1.280255in}}%
\pgfpathlineto{\pgfqpoint{1.589259in}{1.312729in}}%
\pgfpathlineto{\pgfqpoint{1.606874in}{1.345511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.533313in}}{\pgfqpoint{0.968849in}{0.850873in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726102in}{0.778528in}}%
\pgfpathlineto{\pgfqpoint{0.743717in}{0.772065in}}%
\pgfpathlineto{\pgfqpoint{0.761333in}{0.765601in}}%
\pgfpathlineto{\pgfqpoint{0.778948in}{0.758983in}}%
\pgfpathlineto{\pgfqpoint{0.796564in}{0.752211in}}%
\pgfpathlineto{\pgfqpoint{0.814179in}{0.745439in}}%
\pgfpathlineto{\pgfqpoint{0.831795in}{0.738360in}}%
\pgfpathlineto{\pgfqpoint{0.849410in}{0.731126in}}%
\pgfpathlineto{\pgfqpoint{0.867026in}{0.723431in}}%
\pgfpathlineto{\pgfqpoint{0.884641in}{0.715890in}}%
\pgfpathlineto{\pgfqpoint{0.902256in}{0.708425in}}%
\pgfpathlineto{\pgfqpoint{0.919872in}{0.700653in}}%
\pgfpathlineto{\pgfqpoint{0.937487in}{0.692573in}}%
\pgfpathlineto{\pgfqpoint{0.955103in}{0.684247in}}%
\pgfpathlineto{\pgfqpoint{0.972718in}{0.675782in}}%
\pgfpathlineto{\pgfqpoint{0.990334in}{0.667333in}}%
\pgfpathlineto{\pgfqpoint{1.007949in}{0.658591in}}%
\pgfpathlineto{\pgfqpoint{1.025565in}{0.649711in}}%
\pgfpathlineto{\pgfqpoint{1.043180in}{0.640631in}}%
\pgfpathlineto{\pgfqpoint{1.060795in}{0.631319in}}%
\pgfpathlineto{\pgfqpoint{1.078411in}{0.621777in}}%
\pgfpathlineto{\pgfqpoint{1.096026in}{0.612081in}}%
\pgfpathlineto{\pgfqpoint{1.113642in}{0.602339in}}%
\pgfpathlineto{\pgfqpoint{1.131257in}{0.592397in}}%
\pgfpathlineto{\pgfqpoint{1.148873in}{0.582278in}}%
\pgfpathlineto{\pgfqpoint{1.166488in}{0.571989in}}%
\pgfpathlineto{\pgfqpoint{1.184104in}{0.582476in}}%
\pgfpathlineto{\pgfqpoint{1.201719in}{0.593167in}}%
\pgfpathlineto{\pgfqpoint{1.219334in}{0.604048in}}%
\pgfpathlineto{\pgfqpoint{1.236950in}{0.615113in}}%
\pgfpathlineto{\pgfqpoint{1.254565in}{0.626179in}}%
\pgfpathlineto{\pgfqpoint{1.272181in}{0.637337in}}%
\pgfpathlineto{\pgfqpoint{1.289796in}{0.648664in}}%
\pgfpathlineto{\pgfqpoint{1.307412in}{0.660223in}}%
\pgfpathlineto{\pgfqpoint{1.325027in}{0.671919in}}%
\pgfpathlineto{\pgfqpoint{1.342643in}{0.683770in}}%
\pgfpathlineto{\pgfqpoint{1.360258in}{0.695728in}}%
\pgfpathlineto{\pgfqpoint{1.377873in}{0.707887in}}%
\pgfpathlineto{\pgfqpoint{1.395489in}{0.720199in}}%
\pgfpathlineto{\pgfqpoint{1.413104in}{0.732742in}}%
\pgfpathlineto{\pgfqpoint{1.430720in}{0.745593in}}%
\pgfpathlineto{\pgfqpoint{1.448335in}{0.758444in}}%
\pgfpathlineto{\pgfqpoint{1.465951in}{0.771372in}}%
\pgfpathlineto{\pgfqpoint{1.483566in}{0.784284in}}%
\pgfpathlineto{\pgfqpoint{1.501182in}{0.797551in}}%
\pgfpathlineto{\pgfqpoint{1.518797in}{0.810941in}}%
\pgfpathlineto{\pgfqpoint{1.536412in}{0.824392in}}%
\pgfpathlineto{\pgfqpoint{1.554028in}{0.838089in}}%
\pgfpathlineto{\pgfqpoint{1.571643in}{0.851941in}}%
\pgfpathlineto{\pgfqpoint{1.589259in}{0.865946in}}%
\pgfpathlineto{\pgfqpoint{1.606874in}{0.880105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.533313in}}{\pgfqpoint{0.968849in}{0.850873in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726102in}{0.672858in}}%
\pgfpathlineto{\pgfqpoint{0.743717in}{0.669795in}}%
\pgfpathlineto{\pgfqpoint{0.761333in}{0.666640in}}%
\pgfpathlineto{\pgfqpoint{0.778948in}{0.663347in}}%
\pgfpathlineto{\pgfqpoint{0.796564in}{0.660022in}}%
\pgfpathlineto{\pgfqpoint{0.814179in}{0.656714in}}%
\pgfpathlineto{\pgfqpoint{0.831795in}{0.653251in}}%
\pgfpathlineto{\pgfqpoint{0.849410in}{0.649665in}}%
\pgfpathlineto{\pgfqpoint{0.867026in}{0.646017in}}%
\pgfpathlineto{\pgfqpoint{0.884641in}{0.642262in}}%
\pgfpathlineto{\pgfqpoint{0.902256in}{0.638568in}}%
\pgfpathlineto{\pgfqpoint{0.919872in}{0.634751in}}%
\pgfpathlineto{\pgfqpoint{0.937487in}{0.630781in}}%
\pgfpathlineto{\pgfqpoint{0.955103in}{0.626671in}}%
\pgfpathlineto{\pgfqpoint{0.972718in}{0.622454in}}%
\pgfpathlineto{\pgfqpoint{0.990334in}{0.618253in}}%
\pgfpathlineto{\pgfqpoint{1.007949in}{0.614021in}}%
\pgfpathlineto{\pgfqpoint{1.025565in}{0.609696in}}%
\pgfpathlineto{\pgfqpoint{1.043180in}{0.605310in}}%
\pgfpathlineto{\pgfqpoint{1.060795in}{0.600831in}}%
\pgfpathlineto{\pgfqpoint{1.078411in}{0.596275in}}%
\pgfpathlineto{\pgfqpoint{1.096026in}{0.591581in}}%
\pgfpathlineto{\pgfqpoint{1.113642in}{0.586835in}}%
\pgfpathlineto{\pgfqpoint{1.131257in}{0.581947in}}%
\pgfpathlineto{\pgfqpoint{1.148873in}{0.577010in}}%
\pgfpathlineto{\pgfqpoint{1.166488in}{0.571989in}}%
\pgfpathlineto{\pgfqpoint{1.184104in}{0.577045in}}%
\pgfpathlineto{\pgfqpoint{1.201719in}{0.582169in}}%
\pgfpathlineto{\pgfqpoint{1.219334in}{0.587364in}}%
\pgfpathlineto{\pgfqpoint{1.236950in}{0.592674in}}%
\pgfpathlineto{\pgfqpoint{1.254565in}{0.598076in}}%
\pgfpathlineto{\pgfqpoint{1.272181in}{0.603570in}}%
\pgfpathlineto{\pgfqpoint{1.289796in}{0.609188in}}%
\pgfpathlineto{\pgfqpoint{1.307412in}{0.614882in}}%
\pgfpathlineto{\pgfqpoint{1.325027in}{0.620654in}}%
\pgfpathlineto{\pgfqpoint{1.342643in}{0.626533in}}%
\pgfpathlineto{\pgfqpoint{1.360258in}{0.632474in}}%
\pgfpathlineto{\pgfqpoint{1.377873in}{0.638476in}}%
\pgfpathlineto{\pgfqpoint{1.395489in}{0.644432in}}%
\pgfpathlineto{\pgfqpoint{1.413104in}{0.650480in}}%
\pgfpathlineto{\pgfqpoint{1.430720in}{0.656529in}}%
\pgfpathlineto{\pgfqpoint{1.448335in}{0.662700in}}%
\pgfpathlineto{\pgfqpoint{1.465951in}{0.668918in}}%
\pgfpathlineto{\pgfqpoint{1.483566in}{0.675136in}}%
\pgfpathlineto{\pgfqpoint{1.501182in}{0.681569in}}%
\pgfpathlineto{\pgfqpoint{1.518797in}{0.688033in}}%
\pgfpathlineto{\pgfqpoint{1.536412in}{0.694651in}}%
\pgfpathlineto{\pgfqpoint{1.554028in}{0.701500in}}%
\pgfpathlineto{\pgfqpoint{1.571643in}{0.708502in}}%
\pgfpathlineto{\pgfqpoint{1.589259in}{0.715736in}}%
\pgfpathlineto{\pgfqpoint{1.606874in}{0.722969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{0.682063in}{1.384187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650913in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{1.650913in}{1.384187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{1.650913in}{0.533313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{1.384187in}}%
\pgfpathlineto{\pgfqpoint{1.650913in}{1.384187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.166488in,y=1.467520in,,base]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Layer 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148671in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{3.117520in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{3.117520in}{1.384187in}}%
\pgfpathlineto{\pgfqpoint{2.148671in}{1.384187in}}%
\pgfpathlineto{\pgfqpoint{2.148671in}{0.533313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.148671in}{0.533313in}}{\pgfqpoint{0.968849in}{0.850873in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357854in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{2.357854in}{1.384187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.357854in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.148671in}{0.533313in}}{\pgfqpoint{0.968849in}{0.850873in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633095in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{2.633095in}{1.384187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.633095in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.148671in}{0.533313in}}{\pgfqpoint{0.968849in}{0.850873in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908337in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{2.908337in}{1.384187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.908337in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.633095in,y=0.253659in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont \(\displaystyle \alpha .s\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.148671in}{0.533313in}}{\pgfqpoint{0.968849in}{0.850873in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148671in}{0.571989in}}%
\pgfpathlineto{\pgfqpoint{3.117520in}{0.571989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.854569in, y=0.529274in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.148671in}{0.533313in}}{\pgfqpoint{0.968849in}{0.850873in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148671in}{0.963646in}}%
\pgfpathlineto{\pgfqpoint{3.117520in}{0.963646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.854569in, y=0.920930in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.148671in}{0.533313in}}{\pgfqpoint{0.968849in}{0.850873in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148671in}{1.355302in}}%
\pgfpathlineto{\pgfqpoint{3.117520in}{1.355302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.854569in, y=1.312586in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.148671in}{0.533313in}}{\pgfqpoint{0.968849in}{0.850873in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192709in}{1.345511in}}%
\pgfpathlineto{\pgfqpoint{2.210325in}{1.312611in}}%
\pgfpathlineto{\pgfqpoint{2.227940in}{1.280104in}}%
\pgfpathlineto{\pgfqpoint{2.245556in}{1.246422in}}%
\pgfpathlineto{\pgfqpoint{2.263171in}{1.213131in}}%
\pgfpathlineto{\pgfqpoint{2.280786in}{1.180623in}}%
\pgfpathlineto{\pgfqpoint{2.298402in}{1.148116in}}%
\pgfpathlineto{\pgfqpoint{2.316017in}{1.115217in}}%
\pgfpathlineto{\pgfqpoint{2.333633in}{1.081926in}}%
\pgfpathlineto{\pgfqpoint{2.351248in}{1.049614in}}%
\pgfpathlineto{\pgfqpoint{2.368864in}{1.017812in}}%
\pgfpathlineto{\pgfqpoint{2.386479in}{0.985970in}}%
\pgfpathlineto{\pgfqpoint{2.404095in}{0.954246in}}%
\pgfpathlineto{\pgfqpoint{2.421710in}{0.922522in}}%
\pgfpathlineto{\pgfqpoint{2.439325in}{0.890641in}}%
\pgfpathlineto{\pgfqpoint{2.456941in}{0.860248in}}%
\pgfpathlineto{\pgfqpoint{2.474556in}{0.830091in}}%
\pgfpathlineto{\pgfqpoint{2.492172in}{0.800168in}}%
\pgfpathlineto{\pgfqpoint{2.509787in}{0.770285in}}%
\pgfpathlineto{\pgfqpoint{2.527403in}{0.740519in}}%
\pgfpathlineto{\pgfqpoint{2.545018in}{0.710871in}}%
\pgfpathlineto{\pgfqpoint{2.562634in}{0.681731in}}%
\pgfpathlineto{\pgfqpoint{2.580249in}{0.653924in}}%
\pgfpathlineto{\pgfqpoint{2.597864in}{0.626390in}}%
\pgfpathlineto{\pgfqpoint{2.615480in}{0.599076in}}%
\pgfpathlineto{\pgfqpoint{2.633095in}{0.571989in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{0.598857in}}%
\pgfpathlineto{\pgfqpoint{2.668326in}{0.625490in}}%
\pgfpathlineto{\pgfqpoint{2.685942in}{0.651887in}}%
\pgfpathlineto{\pgfqpoint{2.703557in}{0.678011in}}%
\pgfpathlineto{\pgfqpoint{2.721173in}{0.703586in}}%
\pgfpathlineto{\pgfqpoint{2.738788in}{0.727869in}}%
\pgfpathlineto{\pgfqpoint{2.756403in}{0.751760in}}%
\pgfpathlineto{\pgfqpoint{2.774019in}{0.775416in}}%
\pgfpathlineto{\pgfqpoint{2.791634in}{0.798758in}}%
\pgfpathlineto{\pgfqpoint{2.809250in}{0.821866in}}%
\pgfpathlineto{\pgfqpoint{2.826865in}{0.844739in}}%
\pgfpathlineto{\pgfqpoint{2.844481in}{0.867455in}}%
\pgfpathlineto{\pgfqpoint{2.862096in}{0.889623in}}%
\pgfpathlineto{\pgfqpoint{2.879712in}{0.911673in}}%
\pgfpathlineto{\pgfqpoint{2.897327in}{0.933684in}}%
\pgfpathlineto{\pgfqpoint{2.914942in}{0.955186in}}%
\pgfpathlineto{\pgfqpoint{2.932558in}{0.976688in}}%
\pgfpathlineto{\pgfqpoint{2.950173in}{0.996545in}}%
\pgfpathlineto{\pgfqpoint{2.967789in}{1.015893in}}%
\pgfpathlineto{\pgfqpoint{2.985404in}{1.034927in}}%
\pgfpathlineto{\pgfqpoint{3.003020in}{1.053922in}}%
\pgfpathlineto{\pgfqpoint{3.020635in}{1.072526in}}%
\pgfpathlineto{\pgfqpoint{3.038251in}{1.091326in}}%
\pgfpathlineto{\pgfqpoint{3.055866in}{1.109342in}}%
\pgfpathlineto{\pgfqpoint{3.073481in}{1.127358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.148671in}{0.533313in}}{\pgfqpoint{0.968849in}{0.850873in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192709in}{0.646091in}}%
\pgfpathlineto{\pgfqpoint{2.210325in}{0.643897in}}%
\pgfpathlineto{\pgfqpoint{2.227940in}{0.641548in}}%
\pgfpathlineto{\pgfqpoint{2.245556in}{0.639158in}}%
\pgfpathlineto{\pgfqpoint{2.263171in}{0.636730in}}%
\pgfpathlineto{\pgfqpoint{2.280786in}{0.634263in}}%
\pgfpathlineto{\pgfqpoint{2.298402in}{0.631717in}}%
\pgfpathlineto{\pgfqpoint{2.316017in}{0.629132in}}%
\pgfpathlineto{\pgfqpoint{2.333633in}{0.626430in}}%
\pgfpathlineto{\pgfqpoint{2.351248in}{0.623727in}}%
\pgfpathlineto{\pgfqpoint{2.368864in}{0.620986in}}%
\pgfpathlineto{\pgfqpoint{2.386479in}{0.618166in}}%
\pgfpathlineto{\pgfqpoint{2.404095in}{0.615267in}}%
\pgfpathlineto{\pgfqpoint{2.421710in}{0.612267in}}%
\pgfpathlineto{\pgfqpoint{2.439325in}{0.609236in}}%
\pgfpathlineto{\pgfqpoint{2.456941in}{0.606181in}}%
\pgfpathlineto{\pgfqpoint{2.474556in}{0.603048in}}%
\pgfpathlineto{\pgfqpoint{2.492172in}{0.599852in}}%
\pgfpathlineto{\pgfqpoint{2.509787in}{0.596566in}}%
\pgfpathlineto{\pgfqpoint{2.527403in}{0.593205in}}%
\pgfpathlineto{\pgfqpoint{2.545018in}{0.589782in}}%
\pgfpathlineto{\pgfqpoint{2.562634in}{0.586301in}}%
\pgfpathlineto{\pgfqpoint{2.580249in}{0.582830in}}%
\pgfpathlineto{\pgfqpoint{2.597864in}{0.579282in}}%
\pgfpathlineto{\pgfqpoint{2.615480in}{0.575669in}}%
\pgfpathlineto{\pgfqpoint{2.633095in}{0.571989in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{0.575736in}}%
\pgfpathlineto{\pgfqpoint{2.668326in}{0.579544in}}%
\pgfpathlineto{\pgfqpoint{2.685942in}{0.583418in}}%
\pgfpathlineto{\pgfqpoint{2.703557in}{0.587362in}}%
\pgfpathlineto{\pgfqpoint{2.721173in}{0.591353in}}%
\pgfpathlineto{\pgfqpoint{2.738788in}{0.595340in}}%
\pgfpathlineto{\pgfqpoint{2.756403in}{0.599390in}}%
\pgfpathlineto{\pgfqpoint{2.774019in}{0.603518in}}%
\pgfpathlineto{\pgfqpoint{2.791634in}{0.607669in}}%
\pgfpathlineto{\pgfqpoint{2.809250in}{0.611899in}}%
\pgfpathlineto{\pgfqpoint{2.826865in}{0.616207in}}%
\pgfpathlineto{\pgfqpoint{2.844481in}{0.620574in}}%
\pgfpathlineto{\pgfqpoint{2.862096in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.879712in}{0.629524in}}%
\pgfpathlineto{\pgfqpoint{2.897327in}{0.634067in}}%
\pgfpathlineto{\pgfqpoint{2.914942in}{0.638688in}}%
\pgfpathlineto{\pgfqpoint{2.932558in}{0.643349in}}%
\pgfpathlineto{\pgfqpoint{2.950173in}{0.648049in}}%
\pgfpathlineto{\pgfqpoint{2.967789in}{0.652788in}}%
\pgfpathlineto{\pgfqpoint{2.985404in}{0.657566in}}%
\pgfpathlineto{\pgfqpoint{3.003020in}{0.662423in}}%
\pgfpathlineto{\pgfqpoint{3.020635in}{0.667358in}}%
\pgfpathlineto{\pgfqpoint{3.038251in}{0.672332in}}%
\pgfpathlineto{\pgfqpoint{3.055866in}{0.677423in}}%
\pgfpathlineto{\pgfqpoint{3.073481in}{0.682554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.148671in}{0.533313in}}{\pgfqpoint{0.968849in}{0.850873in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192709in}{0.631090in}}%
\pgfpathlineto{\pgfqpoint{2.210325in}{0.629289in}}%
\pgfpathlineto{\pgfqpoint{2.227940in}{0.627448in}}%
\pgfpathlineto{\pgfqpoint{2.245556in}{0.625568in}}%
\pgfpathlineto{\pgfqpoint{2.263171in}{0.623594in}}%
\pgfpathlineto{\pgfqpoint{2.280786in}{0.621651in}}%
\pgfpathlineto{\pgfqpoint{2.298402in}{0.619654in}}%
\pgfpathlineto{\pgfqpoint{2.316017in}{0.617559in}}%
\pgfpathlineto{\pgfqpoint{2.333633in}{0.615408in}}%
\pgfpathlineto{\pgfqpoint{2.351248in}{0.613231in}}%
\pgfpathlineto{\pgfqpoint{2.368864in}{0.611038in}}%
\pgfpathlineto{\pgfqpoint{2.386479in}{0.608766in}}%
\pgfpathlineto{\pgfqpoint{2.404095in}{0.606471in}}%
\pgfpathlineto{\pgfqpoint{2.421710in}{0.604105in}}%
\pgfpathlineto{\pgfqpoint{2.439325in}{0.601677in}}%
\pgfpathlineto{\pgfqpoint{2.456941in}{0.599241in}}%
\pgfpathlineto{\pgfqpoint{2.474556in}{0.596742in}}%
\pgfpathlineto{\pgfqpoint{2.492172in}{0.594177in}}%
\pgfpathlineto{\pgfqpoint{2.509787in}{0.591560in}}%
\pgfpathlineto{\pgfqpoint{2.527403in}{0.588885in}}%
\pgfpathlineto{\pgfqpoint{2.545018in}{0.586152in}}%
\pgfpathlineto{\pgfqpoint{2.562634in}{0.583387in}}%
\pgfpathlineto{\pgfqpoint{2.580249in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{2.597864in}{0.577802in}}%
\pgfpathlineto{\pgfqpoint{2.615480in}{0.574925in}}%
\pgfpathlineto{\pgfqpoint{2.633095in}{0.571989in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{0.574983in}}%
\pgfpathlineto{\pgfqpoint{2.668326in}{0.578025in}}%
\pgfpathlineto{\pgfqpoint{2.685942in}{0.581127in}}%
\pgfpathlineto{\pgfqpoint{2.703557in}{0.584272in}}%
\pgfpathlineto{\pgfqpoint{2.721173in}{0.587460in}}%
\pgfpathlineto{\pgfqpoint{2.738788in}{0.590620in}}%
\pgfpathlineto{\pgfqpoint{2.756403in}{0.593844in}}%
\pgfpathlineto{\pgfqpoint{2.774019in}{0.597134in}}%
\pgfpathlineto{\pgfqpoint{2.791634in}{0.600451in}}%
\pgfpathlineto{\pgfqpoint{2.809250in}{0.603811in}}%
\pgfpathlineto{\pgfqpoint{2.826865in}{0.607238in}}%
\pgfpathlineto{\pgfqpoint{2.844481in}{0.610724in}}%
\pgfpathlineto{\pgfqpoint{2.862096in}{0.614249in}}%
\pgfpathlineto{\pgfqpoint{2.879712in}{0.617813in}}%
\pgfpathlineto{\pgfqpoint{2.897327in}{0.621471in}}%
\pgfpathlineto{\pgfqpoint{2.914942in}{0.625176in}}%
\pgfpathlineto{\pgfqpoint{2.932558in}{0.628936in}}%
\pgfpathlineto{\pgfqpoint{2.950173in}{0.632677in}}%
\pgfpathlineto{\pgfqpoint{2.967789in}{0.636456in}}%
\pgfpathlineto{\pgfqpoint{2.985404in}{0.640373in}}%
\pgfpathlineto{\pgfqpoint{3.003020in}{0.644289in}}%
\pgfpathlineto{\pgfqpoint{3.020635in}{0.648323in}}%
\pgfpathlineto{\pgfqpoint{3.038251in}{0.652318in}}%
\pgfpathlineto{\pgfqpoint{3.055866in}{0.656430in}}%
\pgfpathlineto{\pgfqpoint{3.073481in}{0.660543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148671in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{2.148671in}{1.384187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117520in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{3.117520in}{1.384187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148671in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{3.117520in}{0.533313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148671in}{1.384187in}}%
\pgfpathlineto{\pgfqpoint{3.117520in}{1.384187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.633095in,y=1.467520in,,base]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Layer 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710907in}{1.190002in}}%
\pgfpathlineto{\pgfqpoint{3.090039in}{1.190002in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.112528in}{1.190002in}}{\pgfqpoint{3.112528in}{1.212491in}}%
\pgfpathlineto{\pgfqpoint{3.112528in}{1.366289in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.112528in}{1.388778in}}{\pgfqpoint{3.090039in}{1.388778in}}%
\pgfpathlineto{\pgfqpoint{0.710907in}{1.388778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.688418in}{1.388778in}}{\pgfqpoint{0.688418in}{1.366289in}}%
\pgfpathlineto{\pgfqpoint{0.688418in}{1.212491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.688418in}{1.190002in}}{\pgfqpoint{0.710907in}{1.190002in}}%
\pgfpathlineto{\pgfqpoint{0.710907in}{1.190002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733395in}{1.297724in}}%
\pgfpathlineto{\pgfqpoint{0.772751in}{1.297724in}}%
\pgfpathlineto{\pgfqpoint{0.812107in}{1.297724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.902062in,y=1.258369in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont vanila}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468896in}{1.297724in}}%
\pgfpathlineto{\pgfqpoint{1.508252in}{1.297724in}}%
\pgfpathlineto{\pgfqpoint{1.547607in}{1.297724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.637563in,y=1.258369in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont hadamard}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440321in}{1.297724in}}%
\pgfpathlineto{\pgfqpoint{2.479677in}{1.297724in}}%
\pgfpathlineto{\pgfqpoint{2.519032in}{1.297724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.608988in,y=1.258369in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont kurtosis}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> placement.tex <==


\resizebox{\textwidth}{!}{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black!60, fill=white!5, very thick, minimum size=3mm, inner sep=0.2mm},
blacksquarednode/.style={rectangle, draw=black!60, fill=white!5, very thick, minimum size=10mm},
diamondnode/.style={diamond, draw=black!60, fill=white!5, very thick, minimum size=10mm, minimum width=0.4cm, inner sep=0.0},
]

\node[blacksquarednode, dashed] (XR){$X\textcolor{blue}{R_1}$};
\node[blacksquarednode] (rmsnorm1) [right=0.3cm of XR]{RMSN};

\draw[-, very thick] (XR.east) -- (rmsnorm1.west);

\node[diamondnode] (q1) [right=0.15cm of rmsnorm1]{};
\draw[-, very thick] (rmsnorm1.east) -- (q1.west);


\node[blacksquarednode] (k) [right=0.7cm of q1]{$\textcolor{blue}{R_1^{-1}}W_k$};
\node[blacksquarednode] (q) [above=0.2cm of k]{$\textcolor{blue}{R_1^{-1}}W_q$};
\node[blacksquarednode] (v) [below=0.2 of k, xshift=0.2cm]{$\textcolor{blue}{R_1^{-1}}W_v \textcolor{blue}{R_2}$};


\draw[-, very thick] (q1.east) -- (k.west);
\draw[-, very thick] (q1.east) to[out=0, in=180] (q.west);
\draw[-, very thick] (q1.east) to[out=0, in=180] (v.west);

\node[blacksquarednode] (Rope1) [right=0.01cm of k]{RoPE};
\node[blacksquarednode] (Rope2) [above=0.2cm of Rope1]{RoPE};


\node[blacksquarednode] (R3) [right=0.01cm of Rope1]{$\textcolor{blue}{R_3}$};
\node[diamondnode] (q_kv) [right=0.2cm of R3]{};
\node[blacksquarednode] (R3_2) [above=0.2cm of R3]{$\textcolor{blue}{R_3}$};
\node[diamondnode] (q2) [right=1.4cm of v]{};

% \node[roundnode] (prod) [right=1cm of R3]{$\otimes$};
\node[roundnode] (prod) at  ($(R3)!0.5!(R3_2) + (1.6cm,0)$){$\otimes$};


\draw[-, very thick] (R3.east) -- (q_kv.west);
\draw[-, very thick] (q_kv.east) to[out=0, in=-90] (prod.south);
\draw[-, very thick] (R3_2.east) to[out=0, in=90] (prod.north);



\node[blacksquarednode] (softmax) [right=0.2cm of prod]{$\sigma$};
\draw[-, very thick] (prod.east) -- (softmax.west);


\node[roundnode] (res1) [above=0.7 of softmax]{+};
\draw[-, very thick, dashed] (XR) |- (res1);

\node[roundnode] (prod2) at  ($(softmax)!0.5!(v) + (3.5cm,0)$){$\otimes$};
\draw[-, very thick] (softmax.east) to[out=0, in=90] (prod2.north);

\draw[-, very thick] (v.east) -- (q2.west);
\draw[-, very thick] (q2.east) to[out=0, in=-140] (prod2.south);

\node[blacksquarednode] (R4) [right=0.2cm of prod2]{$\textcolor{blue}{R_4}$};
\node[diamondnode] (q3) [right=0.2cm of R4]{};
\node[blacksquarednode] (out) [right=0.2 of q3]{$\textcolor{blue}{R_4^{-1}R_2^{-1}}W_o \textcolor{blue}{R_1}$};
\draw[-, very thick] (prod2) -- (R4);
\draw[-, very thick] (R4) -- (q3);
\draw[-, very thick] (q3) -- (out);


\node[blacksquarednode, dashed] (YR) [right=0.5 of out]{$Y\textcolor{blue}{R_1}$};
\draw[-, very thick] (out) -- (YR);

\draw[->,very thick, dashed] (res1) -| (YR);

\node[blacksquarednode] (rmsnorm2) [right=0.5cm of YR]{RMSN};
\node[diamondnode] (q_rms2) [right=0.1cm of rmsnorm2]{};

\draw[-, very thick](YR) -- (rmsnorm2);

\node[blacksquarednode, minimum width=1.9cm] (w_up) at ($(rmsnorm2)!0.5!(rmsnorm2) + (2.3cm,0.55)$){$\textcolor{blue}{R_1^{-1}}W_{up}$};
\node[blacksquarednode, minimum width=1.9cm] (w_down)  at ($(rmsnorm2)!0.5!(rmsnorm2) + (2.3cm,-0.55)$){$\textcolor{blue}{R_1^{-1}}W_{gate}$};

\draw[-, very thick] (rmsnorm2.east) -- (q_rms2.west);

\draw[-, very thick] (q_rms2.east) to[out=0, in=180] (w_up.west);
\draw[-, very thick] (q_rms2.east) to[out=0, in=180] (w_down.west);


\node[blacksquarednode] (swish)  [right=0.05cm of w_down]{Swish};


\node[roundnode] (dotprod) at  ($(w_up)!0.5!(swish) + (1.9cm,0)$){$\odot$};
\draw[-, very thick] (w_up.east) to[out=0, in=140] (dotprod.north);
\draw[-, very thick] (swish.east) to[out=0, in=-90] (dotprod.south);


\node[blacksquarednode] (R5)  [right=0.5 of dotprod]{$\textcolor{blue}{R_5}$};
\draw[-, very thick] (dotprod) -- (R5);

\node[diamondnode] (q4) [right=0.15cm of R5]{};
\draw[-, very thick] (R5) -- (q4);
\node[blacksquarednode] (Wd)  [right=0.15 of q4]{$\textcolor{blue}{R_5^{-1}}W_{d} \textcolor{blue}{R_1}$};
\draw[-, very thick] (q4) -- (Wd);

\node[blacksquarednode, dashed] (X2R)  [right=0.5 of Wd]{$X_2\textcolor{blue}{R_1}$};
\draw[-, very thick] (Wd) -- (X2R);

\node[roundnode](res2) [below=1 of dotprod]{+};
\draw[-,very thick, dashed] (YR) |- (res2);
\draw[->,very thick, dashed] (res2) -| (X2R);

\node at ($(current bounding box.south) + (-6,-1)$) [draw, fill=white, align=left] {
  \begin{tabular}{lll}
    \textcolor{blue}{$R_1$}, \textcolor{blue}{$R_2$}: \ Fusible Rotations& \textcolor{blue}{$R_3$},
    \textcolor{blue}{$R_4$},
    \textcolor{blue}{$R_5$}:\   Online Rotations & $\Diamond: $  \ Quantization
  \end{tabular}
};
\end{tikzpicture}
}

